AI-Based KPI Prediction Methods in Future 6G Networks: A Survey

The evolution from 5G to 5G-Advanced and the vision of 6G demand unprecedented levels of network performance, in which meeting stringent network Key Performance Indicators (KPIs), including capacity, latency, coverage, and reliability, is critical to supporting emerging applications such as autonomous driving, industrial automation, and immersive communications. Traditional reactive network management is insufficient in this context, driving the need for predictive, data-driven approaches. Machine Learning (ML) has emerged as a key enabler, enabling the forecasting of KPI trends from diverse data sources and thereby enabling proactive, AI-native automation in mobile networks. This survey provides the first comprehensive and systematic review of data-driven KPI prediction methods for future 6G networks. We introduce a multi-dimensional taxonomy that classifies prediction approaches by KPI type, data source, the network protocol stack at which the KPI is predicted, prediction horizon, model family, and prediction objective. Using this taxonomy, we analyze the state of the art across various KPIs, highlighting representative methods ranging from classical statistical models to deep learning and reinforcement learning. We further discuss enabling system aspects, including data collection and learning architectures, and examine deployment challenges, including data availability, scalability, privacy, and sustainability. Finally, we outline open research directions spanning new KPI definitions, probabilistic and explainable predictions. This survey aims to provide researchers and practitioners with a structured understanding of the KPI prediction landscape and a roadmap toward predictive network automation in future 6G systems.

==> figures/Barplot_datasource_figure.tex <==
\begin{figure}[htbp]
\centering

% Data (edit as needed)
\def\nmeas{94}
\def\nsim{58}
\def\nsyn{3}
\def\nhyb{5}
\def\ntotal{160} % sum of above

% Measured breakdown
\def\measCov{20}
\def\measCap{35}
\def\measLat{33}
\def\measRel{6}

% Simulated breakdown
\def\simCov{20}
\def\simCap{10}
\def\simLat{12}
\def\simRel{16}

% Synthetic breakdown
\def\synCov{1}
\def\synCap{0}
\def\synLat{1}
\def\synRel{1}

% Hybrid breakdown
\def\hybCov{2}
\def\hybCap{0}
\def\hybLat{0}
\def\hybRel{3}

% Adjusted layout variables for 1-column fit
\def\barwidth{8.2} % Scaled down to fit standard single-column width (~8.5cm)
\def\subgap{0.15}  % Reduced gap to save horizontal space

% Compute segment lengths (main bars)
\pgfmathsetmacro{\lmeas}{\barwidth*\nmeas/\ntotal}
\pgfmathsetmacro{\lsim}{\barwidth*\nsim/\ntotal}
\pgfmathsetmacro{\lsyn}{\barwidth*\nsyn/\ntotal}
\pgfmathsetmacro{\lhyb}{\barwidth*\nhyb/\ntotal}

% Compute sub-bar lengths (for each data source)
\pgfmathsetmacro{\lmeasCov}{\lmeas*\measCov/\nmeas}
\pgfmathsetmacro{\lmeasCap}{\lmeas*\measCap/\nmeas}
\pgfmathsetmacro{\lmeasLat}{\lmeas*\measLat/\nmeas}
\pgfmathsetmacro{\lmeasRel}{\lmeas*\measRel/\nmeas}

\pgfmathsetmacro{\lsimCov}{\lsim*\simCov/\nsim}
\pgfmathsetmacro{\lsimCap}{\lsim*\simCap/\nsim}
\pgfmathsetmacro{\lsimLat}{\lsim*\simLat/\nsim}
\pgfmathsetmacro{\lsimRel}{\lsim*\simRel/\nsim}

\pgfmathsetmacro{\lsynCov}{\lsyn*\synCov/\nsyn}
\pgfmathsetmacro{\lsynCap}{\lsyn*\synCap/\nsyn}
\pgfmathsetmacro{\lsynLat}{\lsyn*\synLat/\nsyn}
\pgfmathsetmacro{\lsynRel}{\lsyn*\synRel/\nsyn}

\pgfmathsetmacro{\lhybCov}{\lhyb*\hybCov/\nhyb}
\pgfmathsetmacro{\lhybCap}{\lhyb*\hybCap/\nhyb}
\pgfmathsetmacro{\lhybLat}{\lhyb*\hybLat/\nhyb}
\pgfmathsetmacro{\lhybRel}{\lhyb*\hybRel/\nhyb}

% Calculate sub-bar starting positions with gaps
\pgfmathsetmacro{\submeasstart}{0}
\pgfmathsetmacro{\subsimstart}{\lmeas + \subgap}
\pgfmathsetmacro{\subsynstart}{\lmeas + \lsim + 2*\subgap}
\pgfmathsetmacro{\subhybstart}{\lmeas + \lsim + \lsyn + 3*\subgap}

% Define natural, earthy, and muted colors using HTML hex codes
% Main bar colors
\definecolor{meascol}{HTML}{2A4B7C} % Midnight Blue
\definecolor{simcol}{HTML}{5D7736} % Olive Green
\definecolor{syncol}{HTML}{4A4A4A} % Charcoal Grey
\definecolor{hybcol}{HTML}{A88771} % Pastel Brown / Beige

% Sub-bar colors
\definecolor{covcol}{HTML}{7A9D96} % Mist
\definecolor{capcol}{HTML}{D98A6C} % Muted Salmon
\definecolor{latcol}{HTML}{B8A3B9} % Lavender Gray
\definecolor{relcol}{HTML}{9BA9B4} % Light Blue Grey

\begin{tikzpicture}[font=\small, >=Latex]

% Main bar: Data source types
\node[anchor=east] at (-0.2,0) {};

% Measured
\fill[meascol!70!white] (0,0) rectangle ++(\lmeas,0.7);
% Simulated
\fill[simcol!70!white] (\lmeas,0) rectangle ++(\lsim,0.7);
% Synthetic
\fill[syncol] ({\lmeas+\lsim},0) rectangle ++(\lsyn,0.7);
% Hybrid
\fill[hybcol] ({\lmeas+\lsim+\lsyn},0) rectangle ++(\lhyb,0.7);

% Outline
\draw[thick, draw=black!80] (0,0) rectangle (\barwidth,0.7);

% Labels above segments (White text for contrast against darker natural tones)
% Measured and Simulated fit inside
\node[align=center, text=white, font=\footnotesize\bfseries] at ({0.5*\lmeas},0.35) {Meas\\\nmeas};
\node[align=center, text=white, font=\footnotesize\bfseries] at ({\lmeas+0.5*\lsim},0.35) {Sim\\\nsim};

% Synthetic and Hybrid are too small for inner labels at this scale; pin them from above
\draw[draw=black!80, thin] ({\lmeas+\lsim+0.5*\lsyn}, 0.7) -- ({\lmeas+\lsim+0.5*\lsyn}, 0.95);
\node[align=center, text=black!90, font=\scriptsize\bfseries, anchor=south east, inner sep=1pt] at ({\lmeas+\lsim+0.5*\lsyn + 0.1}, 0.95) {Sy\\\nsyn};

\draw[draw=black!80, thin] ({\lmeas+\lsim+\lsyn+0.5*\lhyb}, 0.7) -- ({\lmeas+\lsim+\lsyn+0.5*\lhyb}, 0.95);
\node[align=center, text=black!90, font=\scriptsize\bfseries, anchor=south west, inner sep=1pt] at ({\lmeas+\lsim+\lsyn+0.5*\lhyb - 0.1}, 0.95) {Hy\\\nhyb};


% Sub-bars: breakdown by KPI (separated with gaps)
\def\subbary{-1.2}
\def\subbarheight{0.4}

% Measured sub-bar
\fill[covcol] (\submeasstart,\subbary) rectangle ++(\lmeasCov,\subbarheight);
\fill[capcol] ({\submeasstart+\lmeasCov},\subbary) rectangle ++(\lmeasCap,\subbarheight);
\fill[latcol] ({\submeasstart+\lmeasCov+\lmeasCap},\subbary) rectangle ++(\lmeasLat,\subbarheight);
\fill[relcol] ({\submeasstart+\lmeasCov+\lmeasCap+\lmeasLat},\subbary) rectangle ++(\lmeasRel,\subbarheight);
\draw[thick, draw=black!60] (\submeasstart,\subbary) rectangle ({\submeasstart+\lmeas},\subbary+\subbarheight);

% Simulated sub-bar
\fill[covcol] (\subsimstart,\subbary) rectangle ++(\lsimCov,\subbarheight);
\fill[capcol] ({\subsimstart+\lsimCov},\subbary) rectangle ++(\lsimCap,\subbarheight);
\fill[latcol] ({\subsimstart+\lsimCov+\lsimCap},\subbary) rectangle ++(\lsimLat,\subbarheight);
\fill[relcol] ({\subsimstart+\lsimCov+\lsimCap+\lsimLat},\subbary) rectangle ++(\lsimRel,\subbarheight);
\draw[thick, draw=black!60] (\subsimstart,\subbary) rectangle ({\subsimstart+\lsim},\subbary+\subbarheight);

% Connecting arrows/dashed lines from main bars to sub-bars
\draw[black!60, dashed, thick, ->] ({0.5*\lmeas}, 0) -- ({0.5*\lmeas}, -0.15) -- ({\submeasstart+0.5*\lmeas}, -0.65) -- ({\submeasstart+0.5*\lmeas}, \subbary+\subbarheight);
\draw[black!60, dashed, thick, ->] ({\lmeas+0.5*\lsim}, 0) -- ({\lmeas+0.5*\lsim}, -0.15) -- ({\subsimstart+0.5*\lsim}, -0.65) -- ({\subsimstart+0.5*\lsim}, \subbary+\subbarheight);

% Sub-bar labels (KPI for all sources) - Shrunk to \scriptsize to fit tighter widths
% Measured
\node[align=center, text=black!85, font=\scriptsize] at ({\submeasstart+0.5*\lmeasCov},\subbary+0.2) {\measCov};
\node[align=center, text=black!85, font=\scriptsize] at ({\submeasstart+\lmeasCov+0.5*\lmeasCap},\subbary+0.2) {\measCap};
\node[align=center, text=black!85, font=\scriptsize] at ({\submeasstart+\lmeasCov+\lmeasCap+0.5*\lmeasLat},\subbary+0.2) {\measLat};
\node[align=center, text=black!85, font=\scriptsize] at ({\submeasstart+\lmeasCov+\lmeasCap+\lmeasLat+0.5*\lmeasRel},\subbary+0.2) {\measRel};

% Simulated
\node[align=center, text=black!85, font=\scriptsize] at ({\subsimstart+0.5*\lsimCov},\subbary+0.2) {\simCov};
\node[align=center, text=black!85, font=\scriptsize] at ({\subsimstart+\lsimCov+0.5*\lsimCap},\subbary+0.2) {\simCap};
\node[align=center, text=black!85, font=\scriptsize] at ({\subsimstart+\lsimCov+\lsimCap+0.5*\lsimLat},\subbary+0.2) {\simLat};
\node[align=center, text=black!85, font=\scriptsize] at ({\subsimstart+\lsimCov+\lsimCap+\lsimLat+0.5*\lsimRel},\subbary+0.2) {\simRel};

% Horizontal Legend (Placed under the plot for 1-column fit)
\def\legendy{-2.0}
\def\boxsize{0.25}

\fill[covcol, draw=black!60, thick] (0.0, \legendy) rectangle +(\boxsize, \boxsize);
\node[right, text=black!90, font=\footnotesize] at (0.0+\boxsize, \legendy+0.125) {\textbf{Coverage}};

\fill[capcol, draw=black!60, thick] (2.1, \legendy) rectangle +(\boxsize, \boxsize);
\node[right, text=black!90, font=\footnotesize] at (2.1+\boxsize, \legendy+0.125) {\textbf{Capacity}};

\fill[latcol, draw=black!60, thick] (4.2, \legendy) rectangle +(\boxsize, \boxsize);
\node[right, text=black!90, font=\footnotesize] at (4.2+\boxsize, \legendy+0.125) {\textbf{Latency}};

\fill[relcol, draw=black!60, thick] (6.1, \legendy) rectangle +(\boxsize, \boxsize);
\node[right, text=black!90, font=\footnotesize] at (6.1+\boxsize, \legendy+0.125) {\textbf{Reliability}};

\end{tikzpicture}

\caption{Data source composition and KPI breakdown.}
\label{fig:barplot_datasource}
\end{figure}



\begin{comment}
    % Data (edit as needed)
\def\nmeas{94}
\def\nsim{58}
\def\nsyn{3}
\def\nhyb{5}
\def\ntotal{160} % sum of above

% Measured breakdown
\def\measCov{20}
\def\measCap{35}
\def\measLat{33}
\def\measRel{6}

% Simulated breakdown
\def\simCov{20}
\def\simCap{10}
\def\simLat{12}
\def\simRel{16}

% Synthetic breakdown
\def\synCov{1}
\def\synCap{0}
\def\synLat{1}
\def\synRel{1}

% Hybrid breakdown
\def\hybCov{2}
\def\hybCap{0}
\def\hybLat{0}
\def\hybRel{3}

% Bar width
\def\barwidth{14} % cm
\def\subgap{0.3}  % gap between sub-bars

% Compute segment lengths (main bars)
\pgfmathsetmacro{\lmeas}{\barwidth*\nmeas/\ntotal}
\pgfmathsetmacro{\lsim}{\barwidth*\nsim/\ntotal}
\pgfmathsetmacro{\lsyn}{\barwidth*\nsyn/\ntotal}
\pgfmathsetmacro{\lhyb}{\barwidth*\nhyb/\ntotal}

% Compute sub-bar lengths (for each data source)
\pgfmathsetmacro{\lmeasCov}{\lmeas*\measCov/\nmeas}
\pgfmathsetmacro{\lmeasCap}{\lmeas*\measCap/\nmeas}
\pgfmathsetmacro{\lmeasLat}{\lmeas*\measLat/\nmeas}
\pgfmathsetmacro{\lmeasRel}{\lmeas*\measRel/\nmeas}

\pgfmathsetmacro{\lsimCov}{\lsim*\simCov/\nsim}
\pgfmathsetmacro{\lsimCap}{\lsim*\simCap/\nsim}
\pgfmathsetmacro{\lsimLat}{\lsim*\simLat/\nsim}
\pgfmathsetmacro{\lsimRel}{\lsim*\simRel/\nsim}

\pgfmathsetmacro{\lsynCov}{\lsyn*\synCov/\nsyn}
\pgfmathsetmacro{\lsynCap}{\lsyn*\synCap/\nsyn}
\pgfmathsetmacro{\lsynLat}{\lsyn*\synLat/\nsyn}
\pgfmathsetmacro{\lsynRel}{\lsyn*\synRel/\nsyn}

\pgfmathsetmacro{\lhybCov}{\lhyb*\hybCov/\nhyb}
\pgfmathsetmacro{\lhybCap}{\lhyb*\hybCap/\nhyb}
\pgfmathsetmacro{\lhybLat}{\lhyb*\hybLat/\nhyb}
\pgfmathsetmacro{\lhybRel}{\lhyb*\hybRel/\nhyb}

% Calculate sub-bar starting positions with gaps
\pgfmathsetmacro{\submeasstart}{0}
\pgfmathsetmacro{\subsimstart}{\lmeas + \subgap}
\pgfmathsetmacro{\subsynstart}{\lmeas + \lsim + 2*\subgap}
\pgfmathsetmacro{\subhybstart}{\lmeas + \lsim + \lsyn + 3*\subgap}

\begin{figure}[ht]
\centering

% Define natural, earthy, and muted colors using HTML hex codes
% Main bar colors
\definecolor{meascol}{HTML}{2A4B7C} % Midnight Blue (sophisticated/calming)
\definecolor{simcol}{HTML}{5D7736} % Olive Green (natural/earthy)
\definecolor{syncol}{HTML}{4A4A4A} % Charcoal Grey (neutral/solid)
\definecolor{hybcol}{HTML}{A88771} % Pastel Brown / Beige (warm/inviting)

% Sub-bar colors
\definecolor{covcol}{HTML}{7A9D96} % Mist (clean/natural)
\definecolor{capcol}{HTML}{D98A6C} % Muted Salmon (organic)
\definecolor{latcol}{HTML}{B8A3B9} % Lavender Gray (soft/inviting)
\definecolor{relcol}{HTML}{9BA9B4} % Light Blue Grey (clarity/focus)

\begin{tikzpicture}[font=\small, >=Latex]

% Main bar: Data source types
\node[anchor=east] at (-0.2,0) {};

% Measured
\fill[meascol!70!white] (0,0) rectangle ++(\lmeas,0.7);
% Simulated
\fill[simcol!70!white] (\lmeas,0) rectangle ++(\lsim,0.7);
% Synthetic
\fill[syncol] ({\lmeas+\lsim},0) rectangle ++(\lsyn,0.7);
% Hybrid
\fill[hybcol] ({\lmeas+\lsim+\lsyn},0) rectangle ++(\lhyb,0.7);

% Outline
\draw[thick, draw=black!80] (0,0) rectangle (\barwidth,0.7);

% Labels above segments (White text for contrast against darker natural tones)
\node[align=center, text=white, font=\small\bfseries] at ({0.5*\lmeas},0.35) {Meas\\\nmeas};
\node[align=center, text=white, font=\small\bfseries] at ({\lmeas+0.5*\lsim},0.35) {Sim\\\nsim};
\node[align=center, text=white, font=\small\bfseries] at ({\lmeas+\lsim+0.5*\lsyn},0.35) {Sy\\\nsyn};
\node[align=center, text=white, font=\small\bfseries] at ({\lmeas+\lsim+\lsyn+0.5*\lhyb},0.35) {Hy\\\nhyb};

% Sub-bars: breakdown by KPI (separated with gaps)
\def\subbary{-1.2}
\def\subbarheight{0.4}

% Measured sub-bar
\fill[covcol] (\submeasstart,\subbary) rectangle ++(\lmeasCov,\subbarheight);
\fill[capcol] ({\submeasstart+\lmeasCov},\subbary) rectangle ++(\lmeasCap,\subbarheight);
\fill[latcol] ({\submeasstart+\lmeasCov+\lmeasCap},\subbary) rectangle ++(\lmeasLat,\subbarheight);
\fill[relcol] ({\submeasstart+\lmeasCov+\lmeasCap+\lmeasLat},\subbary) rectangle ++(\lmeasRel,\subbarheight);
\draw[thick, draw=black!60] (\submeasstart,\subbary) rectangle ({\submeasstart+\lmeas},\subbary+\subbarheight);

% Simulated sub-bar
\fill[covcol] (\subsimstart,\subbary) rectangle ++(\lsimCov,\subbarheight);
\fill[capcol] ({\subsimstart+\lsimCov},\subbary) rectangle ++(\lsimCap,\subbarheight);
\fill[latcol] ({\subsimstart+\lsimCov+\lsimCap},\subbary) rectangle ++(\lsimLat,\subbarheight);
\fill[relcol] ({\subsimstart+\lsimCov+\lsimCap+\lsimLat},\subbary) rectangle ++(\lsimRel,\subbarheight);
\draw[thick, draw=black!60] (\subsimstart,\subbary) rectangle ({\subsimstart+\lsim},\subbary+\subbarheight);

% Connecting arrows/dashed lines from main bars to sub-bars
\draw[black!60, dashed, thick, ->] ({0.5*\lmeas}, 0) -- ({0.5*\lmeas}, -0.15) -- ({\submeasstart+0.5*\lmeas}, -0.65) -- ({\submeasstart+0.5*\lmeas}, \subbary+\subbarheight);

\draw[black!60, dashed, thick, ->] ({\lmeas+0.5*\lsim}, 0) -- ({\lmeas+0.5*\lsim}, -0.15) -- ({\subsimstart+0.5*\lsim}, -0.65) -- ({\subsimstart+0.5*\lsim}, \subbary+\subbarheight);

% Sub-bar labels (KPI for all sources) - Dark grey text matches pastel backgrounds perfectly
% Measured
\node[align=center, text=black!85, font=\footnotesize] at ({\submeasstart+0.5*\lmeasCov},\subbary+0.2) {\measCov};
\node[align=center, text=black!85, font=\footnotesize] at ({\submeasstart+\lmeasCov+0.5*\lmeasCap},\subbary+0.2) {\measCap};
\node[align=center, text=black!85, font=\footnotesize] at ({\submeasstart+\lmeasCov+\lmeasCap+0.5*\lmeasLat},\subbary+0.2) {\measLat};
\node[align=center, text=black!85, font=\footnotesize] at ({\submeasstart+\lmeasCov+\lmeasCap+\lmeasLat+0.5*\lmeasRel},\subbary+0.2) {\measRel};

% Simulated
\node[align=center, text=black!85, font=\footnotesize] at ({\subsimstart+0.5*\lsimCov},\subbary+0.2) {\simCov};
\node[align=center, text=black!85, font=\footnotesize] at ({\subsimstart+\lsimCov+0.5*\lsimCap},\subbary+0.2) {\simCap};
\node[align=center, text=black!85, font=\footnotesize] at ({\subsimstart+\lsimCov+\lsimCap+0.5*\lsimLat},\subbary+0.2) {\simLat};
\node[align=center, text=black!85, font=\footnotesize] at ({\subsimstart+\lsimCov+\lsimCap+\lsimLat+0.5*\lsimRel},\subbary+0.2) {\simRel};

% Legend
\fill[covcol, draw=black!60, thick] (\barwidth+0.5, 0.45) rectangle +(0.4, 0.2);
\node[right, text=black!90] at (\barwidth+1.0, 0.55) {\textbf{Coverage}};

\fill[capcol, draw=black!60, thick] (\barwidth+0.5, 0.05) rectangle +(0.4, 0.2);
\node[right, text=black!90] at (\barwidth+1.0, 0.15) {\textbf{Capacity}};

\fill[latcol, draw=black!60, thick] (\barwidth+0.5, -0.35) rectangle +(0.4, 0.2);
\node[right, text=black!90] at (\barwidth+1.0, -0.25) {\textbf{Latency}};

\fill[relcol, draw=black!60, thick] (\barwidth+0.5, -0.75) rectangle +(0.4, 0.2);
\node[right, text=black!90] at (\barwidth+1.0, -0.65) {\textbf{Reliability}};

\end{tikzpicture}

\caption{Data source composition and KPI breakdown.}
\label{fig:barplot_datasource}
\end{figure}
\end{comment}













==> figures/KPI_MLdeploy_fig.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{\textwidth}{!}{

% Define your specific exact KPI colors
\definecolor{covcol}{RGB}{150, 168, 96}       % Coverage
\definecolor{capcol}{RGB}{76, 96, 55}         % Capacity
\definecolor{latcol}{RGB}{189, 142, 64}       % Latency
\definecolor{relcol}{RGB}{180, 93, 42}        % Reliability

\begin{tikzpicture}[
    >=stealth,
    ueicon/.pic={
        \filldraw[fill=blue!10, draw=blue!80!black, thick, rounded corners=1.5pt] (-0.25,-0.35) rectangle (0.05,0.35);
        \filldraw[fill=white, draw=blue!80!black, thin] (-0.2,-0.25) rectangle (0,0.25);
        \fill[blue!80!black] (-0.1,-0.3) circle (0.8pt);
        \filldraw[fill=orange!20, draw=orange!80!black, thick, rounded corners=1pt] (0.15,-0.15) rectangle (0.4,0.1);
        \draw[orange!80!black, thin] (0.2,-0.05) -- (0.35,-0.05);
        \fill[orange!80!black] (0.275, 0.02) circle (1pt);
    },
    ranicon/.pic={
        \draw[thick, draw=blue!80!black, fill=gray!20] (-0.2,-0.35) -- (0,0.2) -- (0.2,-0.35) -- cycle;
        \draw[thick, draw=blue!80!black] (-0.13,-0.15) -- (0.13,-0.05);
        \draw[thick, draw=blue!80!black] (-0.07,0.05) -- (0.07,-0.05);
        \filldraw[fill=orange!80, draw=orange!80!black, thick] (0,0.2) circle (2pt);
        \draw[thick, blue!60] (0.12,0.3) arc (120:60:0.25);
        \draw[thick, blue!60] (0.17,0.4) arc (120:60:0.45);
        \draw[thick, blue!60] (-0.12,0.3) arc (60:120:0.25);
        \draw[thick, blue!60] (-0.17,0.4) arc (60:120:0.45);
    },
    coreicon/.pic={
        \foreach \y in {-0.3, -0.05, 0.2} {
            \filldraw[fill=blue!10, draw=blue!80!black, thick, rounded corners=1pt] (-0.35,\y) rectangle (0.35,\y+0.2);
            \fill[orange!80] (-0.25,\y+0.1) circle (1.2pt);
            \fill[blue!60] (-0.15,\y+0.1) circle (1.2pt);
            \draw[thin, blue!80!black] (0.05,\y+0.05) -- (0.25,\y+0.05);
            \draw[thin, blue!80!black] (0.05,\y+0.15) -- (0.25,\y+0.15);
        }
    },
    appicon/.pic={
        \filldraw[draw=blue!80!black, thick, fill=blue!10] (-0.2,0.2) circle (0.15);
        \filldraw[draw=blue!80!black, thick, fill=blue!10] (0.1,0.25) circle (0.2);
        \filldraw[draw=blue!80!black, thick, fill=blue!10] (0.3,0.15) circle (0.12);
        \filldraw[draw=blue!80!black, thick, fill=blue!10] (0,0.1) ellipse (0.35 and 0.15);
        \fill[blue!10] (-0.2,0.2) circle (0.14); \fill[blue!10] (0.1,0.25) circle (0.19);
        \fill[blue!10] (0.3,0.15) circle (0.11); \fill[blue!10] (0,0.1) ellipse (0.34 and 0.14);
        \filldraw[fill=orange!20, draw=orange!80!black, thick, rounded corners=0.5pt] (0.15,-0.15) rectangle (0.5,0.15);
        \draw[thin, orange!80!black] (0.2,-0.05) -- (0.45,-0.05);
        \draw[thin, orange!80!black] (0.2,0.05) -- (0.45,0.05);
    },
    netnode/.style={rectangle, rounded corners=4pt, draw=black!80, thick, fill=blue!5, 
                    minimum width=3.2cm, minimum height=2.2cm, align=center, font=\normalsize\bfseries, inner sep=4pt},
    capbox/.style={rectangle, draw=capcol!90!black, thick, fill=capcol!10, text width=4.8cm, align=center, font=\normalsize, rounded corners=4pt, inner sep=4pt},
    latbox/.style={rectangle, draw=latcol!90!black, thick, fill=latcol!10, text width=4.8cm, align=center, font=\normalsize, rounded corners=4pt, inner sep=4pt},
    covbox/.style={rectangle, draw=covcol!90!black, thick, fill=covcol!10, text width=4.8cm, align=center, font=\normalsize, rounded corners=4pt, inner sep=4pt},
    relbox/.style={rectangle, draw=relcol!90!black, thick, fill=relcol!10, text width=4.8cm, align=center, font=\normalsize, rounded corners=4pt, inner sep=4pt},
    layerbox/.style={rectangle, draw=black!40, thick, dashed, fill=none, inner sep=8pt, rounded corners=8pt},   
    arrow/.style={thick, <->, draw=blue!70!black},
    predict_arrow/.style={thick, ->, draw=black!40, dashed},
    kpilabel/.style={rectangle, rounded corners=6pt, draw=#1!90!black, thick, fill=#1!15, 
                     minimum width=2.4cm, minimum height=1.6cm, align=center, font=\large\bfseries, inner sep=6pt},
    kpirowbox/.style={rectangle, draw=#1!30, thick, fill=#1!4, inner sep=10pt, rounded corners=8pt}
]

% =========================================================
% LAYOUT PARAMETERS (from your file)
% =========================================================
% Column x-positions (fixed for perfect vertical alignment)
\def\colA{2.5}    % UE column
\def\colB{8.3}    % RAN column
\def\colC{14.1}   % Core column
\def\colD{19.9}   % App column
\def\colKPI{-1.6} % KPI label column

% Row y-positions (top of each row's ML boxes)
\def\rowNet{0}       % Network architecture row
\def\rowCap{-1.8}    % Capacity row top
\def\rowLat{-4.7}    % Latency row top
\def\rowCov{-8.4}    % Coverage row top
\def\rowRel{-12.1}   % Reliability row top

% Minimum heights for uniform row boxes
\def\minHCap{2.0cm}
\def\minHLat{2.8cm}
\def\minHCov{2.8cm}
\def\minHRel{2.4cm}

% =========================================================
% 1. SHARED Network Architecture Nodes (Top Row)
% =========================================================
\node[netnode] (ue) at (\colA, \rowNet) {\rule{0pt}{26pt}User Equipment \\[-1pt] \small (UE / IoT)};
\node[netnode] (ran) at (\colB, \rowNet) {\rule{0pt}{26pt}RAN / Edge Node \\[-1pt] \small (gNB / O-RAN)};
\node[netnode] (core) at (\colC, \rowNet) {\rule{0pt}{26pt}Core Network \\[-1pt] \small (UPF / SMF)};
\node[netnode] (app) at (\colD, \rowNet) {\rule{0pt}{26pt}Application Server \\[-1pt] \small (Cloud / Data)};

% Overlay custom icons
\pic at ([yshift=-16pt]ue.north) {ueicon};
\pic at ([yshift=-16pt]ran.north) {ranicon};
\pic at ([yshift=-16pt]core.north) {coreicon};
\pic at ([yshift=-16pt]app.north) {appicon};

% Network Connections
\draw[arrow] (ue) -- node[above, align=center, font=\small, inner sep=2pt, color=black!80] {Air Interface\\[-2pt](PHY)} (ran);
\draw[arrow] (ran) -- node[above, align=center, font=\small, inner sep=2pt, color=black!80] {Transport /\\[-2pt]IP Path} (core);
\draw[arrow] (core) -- node[above, align=center, font=\small, inner sep=2pt, color=black!80] {Internet} (app);

% =========================================================
% 2. ROW 1: CAPACITY KPI
% =========================================================
\node[capbox, anchor=north, minimum height=\minHCap] (cap_ue) at (\colA, \rowCap) {
    \textcolor{capcol!80!black}{} \\[-1pt]
    Device BW/Rate (RF/LSTM)~\cite{yue2017linkforecast, lee2020perceive, cap_02} \\[-2pt]
    IoT Sensing \& RAT Recog. (LSTM/LSTNet)~\cite{cap_07, cap_01}
};

\node[capbox, anchor=north, minimum height=\minHCap] (cap_ran) at (\colB, \rowCap) {
    \textcolor{capcol!80!black}{} \\[-1pt]
    Anomaly \& Congest. (Clust./BayesNet)~\cite{mismar2021unsupervised, alshawki2024congestion} \\[-2pt]
    Res. Alloc. \& Handoff (RF/ARIMA/LSTM)~\cite{elsherbiny20204g, cap_03}
};

\node[capbox, anchor=north, minimum height=\minHCap] (cap_core) at (\colC, \rowCap) {
    \textcolor{capcol!80!black}{} \\[-1pt]
    Slice SLA \& Planning (SARIMA/Trees)~\cite{mostafa2022downlink, malekzadeh2023performance, tran2023ml} \\[-2pt]
    KPI Analytics \& Maps (GPR/Seq2Seq)~\cite{riihijarviMachineLearningPerformance2018, kim5G23}
};

\node[capbox, anchor=north, minimum height=\minHCap] (cap_app) at (\colD, \rowCap) {
    \textcolor{capcol!80!black}{} \\[-1pt]
    Video/XR Bitrate (ARMA/RF/LSTM)~\cite{lv2025accurate, biernacki2024throughput, raca2020leveraging, azmin2022bandwidth, barmpounakis2021lstm} \\[-2pt]
    TCP/Transport Opt. (LSTM/RL)~\cite{cap_04, cap_20, cap_18, cap_08}
};

\draw[predict_arrow] (ue.south) -- (cap_ue.north);
\draw[predict_arrow] (ran.south) -- (cap_ran.north);
\draw[predict_arrow] (core.south) -- (cap_core.north);
\draw[predict_arrow] (app.south) -- (cap_app.north);

% KPI Label - Capacity (Signal icon, centered vertically via Y shift)
\node[kpilabel=capcol] (kpi_cap) at (\colKPI, \rowCap - 1.0) {\textcolor{capcol!80!black}{\Large\faSignal}\\[1pt]\textcolor{capcol!80!black}{Capacity}};

% =========================================================
% 3. ROW 2: LATENCY KPI
% =========================================================
\node[latbox, anchor=north, minimum height=\minHLat] (lat_ue) at (\colA, \rowLat) {
    \textcolor{latcol!80!black}{} \\[-1pt]
    Continual OWD (GRU/TVAE)~\cite{lan2025multi}
};

\node[latbox, anchor=north, minimum height=\minHLat] (lat_ran) at (\colB, \rowLat) {
    \textcolor{latcol!80!black}{} \\[-1pt]
    URLLC Sched. (DRL/CNN)~\cite{zhou2024predictable, she2020deep, cai2024adaptive, lat_02} \\[-2pt]
    TSN/Tail Delays (MDN)~\cite{mostafavi2023data, mostafavi2025probabilistic, flinta2020predicting} \\[-2pt]
    Edge RTT (LightMLP)~\cite{lat_03} \\[-2pt]
    Fed. Edge Training (FL)~\cite{taghia2024congruent}
};

\node[latbox, anchor=north, minimum height=\minHLat] (lat_core) at (\colC, \rowLat) {
    \textcolor{latcol!80!black}{} \\[-1pt]
    NWDAF RTT/OWD (DNN/RF/XGBoost)~\cite{rao2020generalizable, larsson2023domain, rao2022prediction} \\[-2pt]
    E2E Delay SLA (DNN)~\cite{fadhil2023estimation} \\[-2pt]
    IP Path Delay (GNN)~\cite{guemes2025bridging}
};

\node[latbox, anchor=north, minimum height=\minHLat] (lat_app) at (\colD, \rowLat) {
    \textcolor{latcol!80!black}{} \\[-1pt]
    TCP/QUIC RTT (Ensemble)~\cite{ahmed2021predicting, lat_04} \\[-2pt]
    V2X App QoE Gap (RF/MLP/LR)~\cite{moreira2020qos} \\[-2pt]
    E2E Cartography (SVT/DT/RF)~\cite{lat_05, khatouni2019machine}
};

%\draw[predict_arrow] (cap_ue.south) -- (lat_ue.north);
%\draw[predict_arrow] (cap_ran.south) -- (lat_ran.north);
%\draw[predict_arrow] (cap_core.south) -- (lat_core.north);
%\draw[predict_arrow] (cap_app.south) -- (lat_app.north);

% KPI Label - Latency (Clock icon)
\node[kpilabel=latcol] (kpi_lat) at (\colKPI, \rowLat - 1.4) {\textcolor{latcol!80!black}{\Large\faClock}\\[1pt]\textcolor{latcol!80!black}{Latency}};

% =========================================================
% 4. ROW 3: COVERAGE KPI
% =========================================================
\node[covbox, anchor=north, minimum height=\minHCov] (cov_ue) at (\colA, \rowCov) {
    \textcolor{covcol!80!black}{} \\[-1pt]
    CSI/CQI Pred. (RNN/LSTM)~\cite{cqi_2022, cqi_2022_27, cqi_2022_26, cqi_2022_22, cqi_2022_21, cqi_2022_23, cqi_2022_ref20, rssi_urllc_2025, rssi_urllc_2025_02, rssi_urllc_2025_03} \\[-2pt]
    SNR/SINR (CNN/LSTM)~\cite{snr_dl_01_ref11, snr_dl_02, snr_cnn_01, snr_dl_01, snr_ml_01, sinr_drnn_01, snr_ml_urllc_01, cqi_urllc_01}
};

\node[covbox, anchor=north, minimum height=\minHCov] (cov_ran) at (\colB, \rowCov) {
    \textcolor{covcol!80!black}{} \\[-1pt]
    Path Loss \& RSS (MLP/RF)~\cite{pl_mlp_03_37_33, pl_mlp_03, pl_mlp_03_28, pl_mlp_03_37, rsrp_rsrq_ml_01_16, rss_ml_01, rss_ml_02, pl_rf_v2v_2019, pl_ml_urbancanyon_28ghz_2022} \\[-2pt]
    Handover Opt. (Trees)~\cite{ho_01} \\[-2pt]
    Spatial Cov. (GNN)~\cite{cqi_gnn_01} \\[-2pt]
    V2X 1D REM (LSTM)~\cite{snr_dl_v2x_rem_lstm_2024}
};

\node[covbox, anchor=north, minimum height=\minHCov] (cov_core) at (\colC, \rowCov) {
    \textcolor{covcol!80!black}{} \\[-1pt]
    RSRP MDT (LGBM/Trees)~\cite{rsrp_ann_01, rsrp_dnn_01_13, rsrp_ml_01} \\[-2pt]
    REM Uncertainty (Bayes)~\cite{rsrp_dl_01}
};

\node[covbox, anchor=north, minimum height=\minHCov] (cov_app) at (\colD, \rowCov) {
    \textcolor{covcol!80!black}{} \\[-1pt]
    Multimodal REM (U-Net)~\cite{rsrp_dnn_01_22, rsrp_dnn_01_21, rsrp_dnn_01, snr_dl_radiounet_2021, rsrp_dnn_01_18}
};

%\draw[predict_arrow] (lat_ue.south) -- (cov_ue.north);
%\draw[predict_arrow] (lat_ran.south) -- (cov_ran.north);
%\draw[predict_arrow] (lat_core.south) -- (cov_core.north);
%\draw[predict_arrow] (lat_app.south) -- (cov_app.north);

% KPI Label - Coverage (Wifi icon)
\node[kpilabel=covcol] (kpi_cov) at (\colKPI, \rowCov - 1.4) {\textcolor{covcol!80!black}{\Large\faWifi}\\[1pt]\textcolor{covcol!80!black}{Coverage}};

% =========================================================
% 5. ROW 4: RELIABILITY KPI
% =========================================================
\node[relbox, anchor=north, minimum height=\minHRel] (rel_ue) at (\colA, \rowRel) {
    \textcolor{relcol!80!black}{} \\[-1pt]
    CSI Compression (CNN)~\cite{rel_dl_07, rel_dl_08, rel_dl_10} \\[-2pt]
    BLER Predict (CNN+TL)~\cite{rel_09} \\[-2pt]
    QoS/QoE Monitoring~\cite{rel_cnn_01, rel_qos_01}
};

\node[relbox, anchor=north, minimum height=\minHRel] (rel_ran) at (\colB, \rowRel) {
    \textcolor{relcol!80!black}{} \\[-1pt]
    Channel Est. (CNN/DNN)~\cite{rel_07, rel_dl_01, rel_dl_02, rel_dl_03, rel_dl_05} \\[-2pt]
    MAC Sched. (Q-learning)~\cite{rel_10} \\[-2pt]
    Latency \& Rel. (BNN, XGB)~\cite{rel_08} \\[-2pt]
    Slice Res. Alloc. (DQN)~\cite{rel_per_06, rel_rl_01}
};

\node[relbox, anchor=north, minimum height=\minHRel] (rel_core) at (\colC, \rowRel) {
    \textcolor{relcol!80!black}{} \\[-1pt]
    IP Path Delay (GNNs)~\cite{rel_gnn_01} \\[-2pt]
    UPF Anomaly (IsoForest)~\cite{rel_09} \\[-2pt]
    SMF Autoscaling (LSTM)~\cite{rel_09}
};

\node[relbox, anchor=north, minimum height=\minHRel] (rel_app) at (\colD, \rowRel) {
    \textcolor{relcol!80!black}{} \\[-1pt]
    Gaming QoE (CNN)~\cite{rel_cnn_01} \\[-2pt]
    TCP Packet Loss (XGB)~\cite{rel_per_07} \\[-2pt]
    TCP Retransmissions (RF)~\cite{rel_per_05}
};

%\draw[predict_arrow] (cov_ue.south) -- (rel_ue.north);
%\draw[predict_arrow] (cov_ran.south) -- (rel_ran.north);
%\draw[predict_arrow] (cov_core.south) -- (rel_core.north);
%\draw[predict_arrow] (cov_app.south) -- (rel_app.north);

% KPI Label - Reliability (Check Circle icon)
\node[kpilabel=relcol] (kpi_rel) at (\colKPI, \rowRel - 1.2) {\textcolor{relcol!80!black}{\Large\faCheckCircle}\\[1pt]\textcolor{relcol!80!black}{Reliability}};

% =========================================================
% 6. Background Groupings
% =========================================================
\begin{scope}[on background layer]
    % ------ KPI Row Band Backgrounds ------
    \node[kpirowbox=capcol] (band_cap) [fit=(kpi_cap)(cap_ue)(cap_ran)(cap_core)(cap_app)] {};
    \node[kpirowbox=latcol] (band_lat) [fit=(kpi_lat)(lat_ue)(lat_ran)(lat_core)(lat_app)] {};
    \node[kpirowbox=covcol] (band_cov) [fit=(kpi_cov)(cov_ue)(cov_ran)(cov_core)(cov_app)] {};
    \node[kpirowbox=relcol] (band_rel) [fit=(kpi_rel)(rel_ue)(rel_ran)(rel_core)(rel_app)] {};

    % ------ Transparent Domain Column Groupings ------
    \path (ue.north) ++(0, 14pt) coordinate (ue_top);
    \node[layerbox, fit=(ue_top)(ue)(cap_ue)(lat_ue)(cov_ue)(rel_ue)] (group_ue) {};
    \node[below right=2pt and 4pt of group_ue.north west, font=\normalsize\bfseries, color=black!60, inner sep=0pt] {User Domain};

    \path (ran.north) ++(0, 14pt) coordinate (ran_top);
    \node[layerbox, fit=(ran_top)(ran)(cap_ran)(lat_ran)(cov_ran)(rel_ran)] (group_ran) {};
    \node[below right=2pt and 4pt of group_ran.north west, font=\normalsize\bfseries, color=black!60, inner sep=0pt] {Access/Edge Domain};

    \path (core.north) ++(0, 14pt) coordinate (core_top);
    \node[layerbox, fit=(core_top)(core)(cap_core)(lat_core)(cov_core)(rel_core)(app)(cap_app)(lat_app)(cov_app)(rel_app)] (group_core) {};
    \node[below right=2pt and 4pt of group_core.north west, font=\normalsize\bfseries, color=black!60, inner sep=0pt] {Core, Transport \& Application Domain};
\end{scope}

\end{tikzpicture}
}
\caption{\textcolor{black}{Summary of the reviewed literature across four KPI categories, i.e., capacity, latency, coverage, and reliability. The figure maps the proposed machine learning models and target use cases to the network domains where they are deployed.}}
\label{fig:unified_sys_model}
\end{figure*}











==> figures/barplot_reproduc_figure.tex <==
\begin{figure}[htbp] 
\centering

% Define the natural, earthy, and muted colors for KPIs (Subfigure a)
\definecolor{covcol}{HTML}{7A9D96} % Mist
\definecolor{capcol}{HTML}{D98A6C} % Muted Salmon
\definecolor{latcol}{HTML}{B8A3B9} % Lavender Gray
\definecolor{relcol}{HTML}{9BA9B4} % Light Blue Grey

% Variables
\def\nmeas{94}
\def\nsim{58}
\def\nsyn{3}
\def\nhyb{5}
\def\ntotal{160} % sum of above

% ---------------- Aggregated counts per KPI ----------------
\def\codeCov{1}    
\def\codeCap{4}    
\def\codeLat{4}    
\def\codeRel{4}    
\def\codeTotal{13}  

\def\dataCov{3}    
\def\dataCap{14}    
\def\dataLat{10}    
\def\dataRel{6}    
\def\dataTotal{33} 

% Master Layout Variables (Optimized for 1-column)
\def\barwidth{8.2}  % Standard 1-column width
\def\barheight{0.7} % Slightly sleeker height

\pgfmathsetmacro{\lcodeCov}{\barwidth*\codeCov/\codeTotal}
\pgfmathsetmacro{\lcodeCap}{\barwidth*\codeCap/\codeTotal}
\pgfmathsetmacro{\lcodeLat}{\barwidth*\codeLat/\codeTotal}
\pgfmathsetmacro{\lcodeRel}{\barwidth*\codeRel/\codeTotal}

\pgfmathsetmacro{\ldataCov}{\barwidth*\dataCov/\dataTotal}
\pgfmathsetmacro{\ldataCap}{\barwidth*\dataCap/\dataTotal}
\pgfmathsetmacro{\ldataLat}{\barwidth*\dataLat/\dataTotal}
\pgfmathsetmacro{\ldataRel}{\barwidth*\dataRel/\dataTotal}

% ---------------- Aggregated counts per model ----------------
\def\codeUns{2}
\def\codeCML{8}
\def\codeEns{3}
\def\codeDSP{4}
\def\codeDSeq{6}
\def\codeFed{3}
\def\codeTotalAll{26}

\def\dataUns{4}
\def\dataCML{27}
\def\dataEns{15}
\def\dataDSP{6}
\def\dataDSeq{16}
\def\dataFed{2}
\def\dataTotalAll{70}

\pgfmathsetmacro{\lcodeUns}{\barwidth*\codeUns/\codeTotalAll}
\pgfmathsetmacro{\lcodeCML}{\barwidth*\codeCML/\codeTotalAll}
\pgfmathsetmacro{\lcodeEns}{\barwidth*\codeEns/\codeTotalAll}
\pgfmathsetmacro{\lcodeDSP}{\barwidth*\codeDSP/\codeTotalAll}
\pgfmathsetmacro{\lcodeDSeq}{\barwidth*\codeDSeq/\codeTotalAll}
\pgfmathsetmacro{\lcodeFed}{\barwidth*\codeFed/\codeTotalAll}

\pgfmathsetmacro{\ldataUns}{\barwidth*\dataUns/\dataTotalAll}
\pgfmathsetmacro{\ldataCML}{\barwidth*\dataCML/\dataTotalAll}
\pgfmathsetmacro{\ldataEns}{\barwidth*\dataEns/\dataTotalAll}
\pgfmathsetmacro{\ldataDSP}{\barwidth*\dataDSP/\dataTotalAll}
\pgfmathsetmacro{\ldataDSeq}{\barwidth*\dataDSeq/\dataTotalAll}
\pgfmathsetmacro{\ldataFed}{\barwidth*\dataFed/\dataTotalAll}

% ====================================================================
% Subfigure A: KPIs
% ====================================================================
\subfloat[]{
\begin{tikzpicture}[font=\small]

% --------- First bar: Data availability ---------
\node[anchor=south west, text=black!90, font=\footnotesize\bfseries, inner sep=0pt] at (0, 0.8) {Data availability:};

\fill[covcol] (0,0) rectangle ++(\ldataCov,\barheight);
\node[align=center, text=black!85, font=\footnotesize] at ({0.5*\ldataCov},0.35) {1.87\%};

\fill[capcol] (\ldataCov,0) rectangle ++(\ldataCap,\barheight);
\node[align=center, text=black!85, font=\footnotesize] at ({\ldataCov+0.5*\ldataCap},0.35) {8.75\%};

\fill[latcol] ({\ldataCov+\ldataCap},0) rectangle ++(\ldataLat,\barheight);
\node[align=center, text=black!85, font=\footnotesize] at ({\ldataCov+\ldataCap+0.5*\ldataLat},0.35) {6.25\%};

\fill[relcol] ({\ldataCov+\ldataCap+\ldataLat},0) rectangle ++(\ldataRel,\barheight);
\node[align=center, text=black!85, font=\footnotesize] at ({\ldataCov+\ldataCap+\ldataLat+0.5*\ldataRel},0.35) {3.75\%};

\draw[thick, draw=black!60] (0,0) rectangle (\barwidth,\barheight);

% --------- Second bar: Code availability ---------
\node[anchor=south west, text=black!90, font=\footnotesize\bfseries, inner sep=0pt] at (0, -0.7) {Code availability:};

\fill[covcol] (0,-1.5) rectangle ++(\lcodeCov,\barheight);
\node[align=center, text=black!85, font=\footnotesize] at ({0.5*\lcodeCov},-1.15) {0.6\%};

\fill[capcol] (\lcodeCov,-1.5) rectangle ++(\lcodeCap,\barheight);
\node[align=center, text=black!85, font=\footnotesize] at ({\lcodeCov+0.5*\lcodeCap},-1.15) {2.5\%};

\fill[latcol] ({\lcodeCov+\lcodeCap},-1.5) rectangle ++(\lcodeLat,\barheight);
\node[align=center, text=black!85, font=\footnotesize] at ({\lcodeCov+\lcodeCap+0.5*\lcodeLat},-1.15) {2.5\%};

\fill[relcol] ({\lcodeCov+\lcodeCap+\lcodeLat},-1.5) rectangle ++(\lcodeRel,\barheight);
\node[align=center, text=black!85, font=\footnotesize] at ({\lcodeCov+\lcodeCap+\lcodeLat+0.5*\lcodeRel},-1.15) {2.5\%};

\draw[thick, draw=black!60] (0,-1.5) rectangle (\barwidth,-1.5+\barheight);

% --------- Legend (Harmonized tight 1-row layout) ---------
\fill[covcol, draw=black!60, thick] (0.0,-2.5) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (0.3,-2.35) {Coverage};

\fill[capcol, draw=black!60, thick] (2.1,-2.5) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (2.4,-2.35) {Capacity};

\fill[latcol, draw=black!60, thick] (4.1,-2.5) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (4.4,-2.35) {Latency};

\fill[relcol, draw=black!60, thick] (6.1,-2.5) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (6.4,-2.35) {Reliability};

\end{tikzpicture}
}
\\[1.5em] % Forces a vertical break between subfigures for 1-column layout
% ====================================================================
% Subfigure B: ML/AI Models 
% ====================================================================
\subfloat[]{
\begin{tikzpicture}[font=\small]

% --------- First bar: Data availability ---------
\node[anchor=south west, text=black!90, font=\footnotesize\bfseries, inner sep=0pt] at (0, 0.8) {Data availability:};

\fill[model1col] (0,0) rectangle ++(\ldataUns,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({0.5*\ldataUns},0.35) {2.5\%};

\fill[model2col] (\ldataUns,0) rectangle ++(\ldataCML,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\ldataUns+0.5*\ldataCML},0.35) {16.8\%};

\fill[model3col] ({\ldataUns+\ldataCML},0) rectangle ++(\ldataEns,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\ldataUns+\ldataCML+0.5*\ldataEns},0.35) {9.3\%};

\fill[model4col] ({\ldataUns+\ldataCML+\ldataEns},0) rectangle ++(\ldataDSP,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\ldataUns+\ldataCML+\ldataEns+0.5*\ldataDSP},0.35) {4.6\%};

\fill[model5col] ({\ldataUns+\ldataCML+\ldataEns+\ldataDSP},0) rectangle ++(\ldataDSeq,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\ldataUns+\ldataCML+\ldataEns+\ldataDSP+0.5*\ldataDSeq},0.35) {10\%};

\fill[model6col] ({\ldataUns+\ldataCML+\ldataEns+\ldataDSP+\ldataDSeq},0) rectangle ++(\ldataFed,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\ldataUns+\ldataCML+\ldataEns+\ldataDSP+\ldataDSeq+0.5*\ldataFed},0.35) {1\%};

\draw[thick, draw=black!60] (0,0) rectangle (\barwidth,\barheight);

% --------- Second bar: Code availability ---------
\node[anchor=south west, text=black!90, font=\footnotesize\bfseries, inner sep=0pt] at (0, -0.7) {Code availability:};

\fill[model1col] (0,-1.5) rectangle ++(\lcodeUns,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({0.5*\lcodeUns},-1.15) {0.8\%};

\fill[model2col] (\lcodeUns,-1.5) rectangle ++(\lcodeCML,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\lcodeUns+0.5*\lcodeCML},-1.15) {3.1\%};

\fill[model3col] ({\lcodeUns+\lcodeCML},-1.5) rectangle ++(\lcodeEns,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\lcodeUns+\lcodeCML+0.5*\lcodeEns},-1.15) {1.2\%};

\fill[model4col] ({\lcodeUns+\lcodeCML+\lcodeEns},-1.5) rectangle ++(\lcodeDSP,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\lcodeUns+\lcodeCML+\lcodeEns+0.5*\lcodeDSP},-1.15) {1.5\%};

\fill[model5col] ({\lcodeUns+\lcodeCML+\lcodeEns+\lcodeDSP},-1.5) rectangle ++(\lcodeDSeq,\barheight);
\node[align=center, text=black, font=\footnotesize] at ({\lcodeUns+\lcodeCML+\lcodeEns+\lcodeDSP+0.5*\lcodeDSeq},-1.15) {2.3\%};

\fill[model6col] ({\lcodeUns+\lcodeCML+\lcodeEns+\lcodeDSP+\lcodeDSeq},-1.5) rectangle ++(\lcodeFed,\barheight);
\node[align=center, text=black, font=\footnotesize, inner sep=0pt] at ({\lcodeUns+\lcodeCML+\lcodeEns+\lcodeDSP+\lcodeDSeq+0.5*\lcodeFed},-1.15) {1\%};

\draw[thick, draw=black!60] (0,-1.5) rectangle (\barwidth,-1.5+\barheight);

% --------- Legend for ML/AI Models (Stacked 2-row layout) ---------
% Row 1
\fill[model1col, draw=black!60, thick] (0.0,-2.5) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (0.3,-2.35) {Unsupervised};

\fill[model2col, draw=black!60, thick] (2.9,-2.5) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (3.2,-2.35) {Classical ML};

\fill[model3col, draw=black!60, thick] (5.8,-2.5) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (6.1,-2.35) {Ensemble};

% Row 2
\fill[model4col, draw=black!60, thick] (0.0,-3.1) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (0.3,-2.95) {Deep Spatial};

\fill[model5col, draw=black!60, thick] (2.9,-3.1) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (3.2,-2.95) {Deep Sequence};

\fill[model6col, draw=black!60, thick] (5.8,-3.1) rectangle +(0.3, 0.3);
\node[right, text=black!90, font=\small] at (6.1,-2.95) {Other};

\end{tikzpicture}
}

\caption{Percentage distribution of references providing code or data per KPI and ML model relative to the total dataset: (a) Number of references with code/data available per KPI, and (b) Number of references with code/data available per model.}
\label{fig:availability}
\end{figure}


\begin{comment}
    \begin{figure}[ht] 
\centering

% Define the natural, earthy, and muted colors (Used only in Subfigure a)
\definecolor{covcol}{HTML}{7A9D96} % Mist
\definecolor{capcol}{HTML}{D98A6C} % Muted Salmon
\definecolor{latcol}{HTML}{B8A3B9} % Lavender Gray
\definecolor{relcol}{HTML}{9BA9B4} % Light Blue Grey

% Variables
\def\nmeas{94}
\def\nsim{58}
\def\nsyn{3}
\def\nhyb{5}
\def\ntotal{160} % sum of above

% ---------------- Aggregated counts per KPI ----------------
\def\codeCov{1}    
\def\codeCap{4}    
\def\codeLat{4}    
\def\codeRel{4}    
\def\codeTotal{13}  

\def\dataCov{3}    
\def\dataCap{14}    
\def\dataLat{10}    
\def\dataRel{6}    
\def\dataTotal{33} 

\def\barwidth{12}  
\def\barheight{0.8}

\pgfmathsetmacro{\lcodeCov}{\barwidth*\codeCov/\codeTotal}
\pgfmathsetmacro{\lcodeCap}{\barwidth*\codeCap/\codeTotal}
\pgfmathsetmacro{\lcodeLat}{\barwidth*\codeLat/\codeTotal}
\pgfmathsetmacro{\lcodeRel}{\barwidth*\codeRel/\codeTotal}

\pgfmathsetmacro{\ldataCov}{\barwidth*\dataCov/\dataTotal}
\pgfmathsetmacro{\ldataCap}{\barwidth*\dataCap/\dataTotal}
\pgfmathsetmacro{\ldataLat}{\barwidth*\dataLat/\dataTotal}
\pgfmathsetmacro{\ldataRel}{\barwidth*\dataRel/\dataTotal}

% ---------------- Aggregated counts per model ----------------
\def\codeUns{2}
\def\codeCML{8}
\def\codeEns{3}
\def\codeDSP{4}
\def\codeDSeq{6}
\def\codeFed{3}
\def\codeTotalAll{26}

\def\dataUns{4}
\def\dataCML{27}
\def\dataEns{15}
\def\dataDSP{6}
\def\dataDSeq{16}
\def\dataFed{2}
\def\dataTotalAll{70}

\pgfmathsetmacro{\lcodeUns}{\barwidth*\codeUns/\codeTotalAll}
\pgfmathsetmacro{\lcodeCML}{\barwidth*\codeCML/\codeTotalAll}
\pgfmathsetmacro{\lcodeEns}{\barwidth*\codeEns/\codeTotalAll}
\pgfmathsetmacro{\lcodeDSP}{\barwidth*\codeDSP/\codeTotalAll}
\pgfmathsetmacro{\lcodeDSeq}{\barwidth*\codeDSeq/\codeTotalAll}
\pgfmathsetmacro{\lcodeFed}{\barwidth*\codeFed/\codeTotalAll}

\pgfmathsetmacro{\ldataUns}{\barwidth*\dataUns/\dataTotalAll}
\pgfmathsetmacro{\ldataCML}{\barwidth*\dataCML/\dataTotalAll}
\pgfmathsetmacro{\ldataEns}{\barwidth*\dataEns/\dataTotalAll}
\pgfmathsetmacro{\ldataDSP}{\barwidth*\dataDSP/\dataTotalAll}
\pgfmathsetmacro{\ldataDSeq}{\barwidth*\dataDSeq/\dataTotalAll}
\pgfmathsetmacro{\ldataFed}{\barwidth*\dataFed/\dataTotalAll}

% ====================================================================
% Subfigure A: KPIs (New Colors + New Fonts)
% ====================================================================
\subfloat[]{
    \begin{tikzpicture}[x=0.85cm, y=0.8cm, font=\small]

% --------- First bar: Data availability ---------
\node[anchor=east, text=black!90, font=\small\bfseries] at (-0.3,0.4) {Data availability:};

\fill[covcol] (0,0) rectangle ++(\ldataCov,\barheight);
\node[align=center, text=black!85, font=\scriptsize] at ({0.5*\ldataCov},0.4) {1.87\%};

\fill[capcol] (\ldataCov,0) rectangle ++(\ldataCap,\barheight);
\node[align=center, text=black!85, font=\scriptsize] at ({\ldataCov+0.5*\ldataCap},0.4) {8.75\%};

\fill[latcol] ({\ldataCov+\ldataCap},0) rectangle ++(\ldataLat,\barheight);
\node[align=center, text=black!85, font=\scriptsize] at ({\ldataCov+\ldataCap+0.5*\ldataLat},0.4) {6.25\%};

\fill[relcol] ({\ldataCov+\ldataCap+\ldataLat},0) rectangle ++(\ldataRel,\barheight);
\node[align=center, text=black!85, font=\scriptsize] at ({\ldataCov+\ldataCap+\ldataLat+0.5*\ldataRel},0.4) {3.75\%};

\draw[thick, draw=black!60] (0,0) rectangle (\barwidth,\barheight);

% --------- Second bar: Code availability ---------
\node[anchor=east, text=black!90, font=\small\bfseries] at (-0.3,-0.8) {Code availability:};

\fill[covcol] (0,-1.2) rectangle ++(\lcodeCov,\barheight);
\node[align=center, text=black!85, font=\scriptsize] at ({0.5*\lcodeCov},-0.8) {0.6\%};

\fill[capcol] (\lcodeCov,-1.2) rectangle ++(\lcodeCap,\barheight);
\node[align=center, text=black!85, font=\scriptsize] at ({\lcodeCov+0.5*\lcodeCap},-0.8) {2.5\%};

\fill[latcol] ({\lcodeCov+\lcodeCap},-1.2) rectangle ++(\lcodeLat,\barheight);
\node[align=center, text=black!85, font=\scriptsize] at ({\lcodeCov+\lcodeCap+0.5*\lcodeLat},-0.8) {2.5\%};

\fill[relcol] ({\lcodeCov+\lcodeCap+\lcodeLat},-1.2) rectangle ++(\lcodeRel,\barheight);
\node[align=center, text=black!85, font=\scriptsize] at ({\lcodeCov+\lcodeCap+\lcodeLat+0.5*\lcodeRel},-0.8) {2.5\%};

\draw[thick, draw=black!60] (0,-1.2) rectangle (\barwidth,-0.4);

% Legend (Harmonized as filled boxes instead of lines)
\fill[covcol, draw=black!60, thick] (0.0,-2.2) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (0.4,-2.05) {Coverage};

\fill[capcol, draw=black!60, thick] (3.0,-2.2) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (3.4,-2.05) {Capacity};

\fill[latcol, draw=black!60, thick] (6.0,-2.2) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (6.4,-2.05) {Latency};

\fill[relcol, draw=black!60, thick] (9.0,-2.2) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (9.4,-2.05) {Reliability};

\end{tikzpicture}
}
\hfill
% ====================================================================
% Subfigure B: ML/AI Models (Original Colors + New Fonts)
% ====================================================================
\subfloat[]{
\begin{tikzpicture}[x=0.85cm, y=0.8cm, font=\small]

% --------- First bar: Data availability ---------
\node[anchor=east, text=black!90, font=\small\bfseries] at (-0.3,0.4) {Data availability:};

\fill[model1col] (0,0) rectangle ++(\ldataUns,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({0.5*\ldataUns},0.4) {2.5\%};

\fill[model2col] (\ldataUns,0) rectangle ++(\ldataCML,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\ldataUns+0.5*\ldataCML},0.4) {16.8\%};

\fill[model3col] ({\ldataUns+\ldataCML},0) rectangle ++(\ldataEns,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\ldataUns+\ldataCML+0.5*\ldataEns},0.4) {9.3\%};

\fill[model4col] ({\ldataUns+\ldataCML+\ldataEns},0) rectangle ++(\ldataDSP,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\ldataUns+\ldataCML+\ldataEns+0.5*\ldataDSP},0.4) {4.6\%};

\fill[model5col] ({\ldataUns+\ldataCML+\ldataEns+\ldataDSP},0) rectangle ++(\ldataDSeq,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\ldataUns+\ldataCML+\ldataEns+\ldataDSP+0.5*\ldataDSeq},0.4) {10\%};

\fill[model6col] ({\ldataUns+\ldataCML+\ldataEns+\ldataDSP+\ldataDSeq},0) rectangle ++(\ldataFed,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\ldataUns+\ldataCML+\ldataEns+\ldataDSP+\ldataDSeq+0.5*\ldataFed},0.4) {1\%};

\draw[thick, draw=black!60] (0,0) rectangle (\barwidth,\barheight);

% --------- Second bar: Code availability ---------
\node[anchor=east, text=black!90, font=\small\bfseries] at (-0.3,-0.8) {Code availability:};

\fill[model1col] (0,-1.2) rectangle ++(\lcodeUns,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({0.5*\lcodeUns},-0.8) {0.8\%};

\fill[model2col] (\lcodeUns,-1.2) rectangle ++(\lcodeCML,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\lcodeUns+0.5*\lcodeCML},-0.8) {3.1\%};

\fill[model3col] ({\lcodeUns+\lcodeCML},-1.2) rectangle ++(\lcodeEns,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\lcodeUns+\lcodeCML+0.5*\lcodeEns},-0.8) {1.2\%};

\fill[model4col] ({\lcodeUns+\lcodeCML+\lcodeEns},-1.2) rectangle ++(\lcodeDSP,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\lcodeUns+\lcodeCML+\lcodeEns+0.5*\lcodeDSP},-0.8) {1.5\%};

\fill[model5col] ({\lcodeUns+\lcodeCML+\lcodeEns+\lcodeDSP},-1.2) rectangle ++(\lcodeDSeq,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\lcodeUns+\lcodeCML+\lcodeEns+\lcodeDSP+0.5*\lcodeDSeq},-0.8) {2.3\%};

\fill[model6col] ({\lcodeUns+\lcodeCML+\lcodeEns+\lcodeDSP+\lcodeDSeq},-1.2) rectangle ++(\lcodeFed,\barheight);
\node[align=center, text=black, font=\scriptsize] at ({\lcodeUns+\lcodeCML+\lcodeEns+\lcodeDSP+\lcodeDSeq+0.5*\lcodeFed},-0.8) {1.2\%};

\draw[thick, draw=black!60] (0,-1.2) rectangle (\barwidth,-0.4);

% --------- Legend for ML/AI Models (Split into 2 rows to fit perfectly) ---------
% Row 1
\fill[model1col, draw=black!60, thick] (0.0,-2.2) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (0.4,-2.05) {Unsupervised};

\fill[model2col, draw=black!60, thick] (4.0,-2.2) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (4.4,-2.05) {Classical ML};

\fill[model3col, draw=black!60, thick] (8.0,-2.2) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (8.4,-2.05) {Ensemble};

% Row 2
\fill[model4col, draw=black!60, thick] (0.0,-2.8) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (0.4,-2.65) {Deep Spatial};

\fill[model5col, draw=black!60, thick] (4.0,-2.8) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (4.4,-2.65) {Deep Sequence};

\fill[model6col, draw=black!60, thick] (8.0,-2.8) rectangle +(0.4, 0.3);
\node[right, text=black!90, font=\footnotesize] at (8.4,-2.65) {Other};

\end{tikzpicture}
}

\caption{Percentage distribution of references providing code or data per KPI and ML model relative to the total dataset: (a) Number of references with code/data available per KPI, and (b) Number of references with code/data available per ML/AI model.}
\label{fig:availability}
\end{figure}
\end{comment}








==> figures/horizon_figure.tex <==
\begin{figure}[ht]
\centering

% Define the natural, earthy, and muted colors
\definecolor{covcol}{HTML}{7A9D96} % Mist
\definecolor{capcol}{HTML}{D98A6C} % Muted Salmon
\definecolor{latcol}{HTML}{B8A3B9} % Lavender Gray
\definecolor{relcol}{HTML}{9BA9B4} % Light Blue Grey

\begin{tikzpicture}[font=\small]
\begin{axis}[
    view={135}{25},
    width=0.48\textwidth, % Slightly widened for better text breathing room
    height=6cm,
    ylabel={Prediction horizon (s)},
    zlabel={Density},
    ylabel style={sloped, rotate=-1, text=black!90, font=\small\bfseries},
    zlabel style={text=black!90, font=\small\bfseries},
    % KPI axis (x):
    xmin=0.5, xmax=4.5,
    xtick={1,2,3,4},
    xticklabels={Capacity,Latency,Coverage,Reliability},
    xticklabel style={text=black!90, font=\small\bfseries},
    % Horizon axis (y): LOG SCALE with actual seconds values
    ymode=log,
    ymin=0.0001, ymax=10000,
    ytick={0.001,0.01,0.1,1,10,100,1000},
    yticklabels={0.001,0.01,0.1,1,10,100,1000},
    yticklabel style={font=\scriptsize, text=black!85},
    % Density axis (z): NORMALIZED so sum per KPI = 1
    zmin=0, zmax=0.35,
    zticklabel style={text=black!85, font=\footnotesize},
    zmajorgrids,
    grid=both,
    grid style={dashed, black!15}, % Softer grid lines for a cleaner look
    axis line style={black!80, thick}, % Harmonized axis lines
    ticklabel style={font=\small},
]

% ------------------------------------------------------------
% NORMALIZED DATA: Each count divided by total studies per KPI
% Capacity total = 40, Latency total = 20, Coverage total = 12, Reliability total = 3
% Sum of all bars per KPI = 1.0 (probability density)
% Using actual time values in seconds for log scale
% ------------------------------------------------------------

% Capacity (x=1) - normalized by total=40
% Added darker draw outlines for better 3D depth perception
\addplot3[ybar, bar width=0.2, bar shift=0, fill=capcol!95, draw=capcol!60!black, line width=0.4pt]
coordinates {
  (1, 0.0001, 0.050)  % 0 s: 2/40 = 0.050
  (1, 0.1, 0.075)     % 0.1 s: 3/40 = 0.075
  (1, 1, 0.175)       % 1 s: 7/40 = 0.175
  (1, 3, 0.100)       % 3 s: 4/40 = 0.100
  (1, 4, 0.125)       % 4 s: 5/40 = 0.125
  (1, 5, 0.125)       % 5 s: 5/40 = 0.125
  (1, 7, 0.100)       % 7 s: 4/40 = 0.100
  (1, 10, 0.075)      % 10 s: 3/40 = 0.075
  (1, 12, 0.075)      % 12 s: 3/40 = 0.075
  (1, 20, 0.050)      % 20 s: 2/40 = 0.050
  (1, 48, 0.025)      % 48 s: 1/40 = 0.025
  (1, 300, 0.025)     % 300 s: 1/40 = 0.025
};

% Latency (x=2) - normalized by total=20
\addplot3[ybar, bar width=0.2, bar shift=0, fill=latcol!95, draw=latcol!60!black, line width=0.4pt]
coordinates {
  (2, 0.01, 0.050)    % 0.01 s: 1/20 = 0.050
  (2, 0.032, 0.050)   % 0.032 s: 1/20 = 0.050
  (2, 0.08, 0.050)    % 0.08 s: 1/20 = 0.050
  (2, 0.1, 0.050)     % 0.1 s: 1/20 = 0.050
  (2, 0.5, 0.100)     % 0.5 s: 2/20 = 0.100
  (2, 1, 0.050)       % 1 s: 1/20 = 0.050
  (2, 3, 0.100)       % 3 s: 2/20 = 0.100
  (2, 4, 0.050)       % 4 s: 1/20 = 0.050
  (2, 5, 0.050)       % 5 s: 1/20 = 0.050
  (2, 7, 0.100)       % 7 s: 2/20 = 0.100
  (2, 10, 0.100)      % 10 s: 2/20 = 0.100
  (2, 12, 0.050)      % 12 s: 1/20 = 0.050
  (2, 20, 0.050)      % 20 s: 1/20 = 0.050
  (2, 48, 0.050)      % 48 s: 1/20 = 0.050
  (2, 900, 0.050)     % 900 s: 1/20 = 0.050
  (2, 7200, 0.050)    % 7200 s: 1/20 = 0.050
};

% Coverage (x=3) - normalized by total=12
\addplot3[ybar, bar width=0.2, bar shift=0, fill=covcol!95, draw=covcol!60!black, line width=0.4pt]
coordinates {
  (3, 0.0001, 0.167)  % 0 s: 2/12 ≈ 0.167
  (3, 0.001, 0.250)   % 0.001 s: 3/12 = 0.250
  (3, 0.005, 0.167)   % 0.005 s: 2/12 ≈ 0.167
  (3, 0.01, 0.167)    % 0.01 s: 2/12 ≈ 0.167
  (3, 0.032, 0.083)   % 0.032 s: 1/12 ≈ 0.083
  (3, 0.08, 0.083)    % 0.08 s: 1/12 ≈ 0.083
  (3, 0.1, 0.083)     % 0.1 s: 1/12 ≈ 0.083
};

% Reliability (x=4) - normalized by total=3
\addplot3[ybar, bar width=0.2, bar shift=0, fill=relcol!95, draw=relcol!60!black, line width=0.4pt]
coordinates {
  (4, 0.5, 0.333)     % 0.5 s: 1/3 ≈ 0.333
  (4, 900, 0.333)     % 900 s: 1/3 ≈ 0.333
  (4, 9000, 0.333)    % 9000 s: 1/3 ≈ 0.333
};

\end{axis}
\end{tikzpicture}
\caption{Normalized prediction horizon distribution for deep sequence-modeling works per KPI. The density is normalized to the number of included studies per KPI.}
\label{fig:pred_horizon}
\end{figure}


==> figures/lcm_tikz.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[
    >=stealth,
    % Balanced minimum height: 3.0cm (original was 3.6, over-shrunk was 2.6)
    stagebox/.style={rectangle, draw=black!70, fill=blue!3, thick, rounded corners=3mm, 
                     minimum width=4cm, minimum height=3.0cm,
                     drop shadow={shadow xshift=2pt, shadow yshift=-2pt, opacity=0.15}},
    % Balanced challenge box: 1.6cm height
    chalbox/.style={rectangle, draw=orange!80, thick, dashed, fill=orange!5, 
                    text width=3.8cm, align=center, font=\footnotesize, 
                    rounded corners=2mm, minimum height=1.6cm,
                    drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, opacity=0.1}},
    % --- Base Station Antenna Styles ---
    antenna/.style={insert path={-- coordinate (ant#1) ++(0,0.25) -- +(135:0.25) + (0,0) -- +(45:0.25)}},
    station/.style={align=center, font=\small, draw, shape=dart, shape border rotate=90, 
                    minimum width=12mm, minimum height=12mm, outer sep=0pt, inner sep=3pt},
    radiation/.style={{decorate, decoration={expanding waves, angle=90, segment length=4pt}}}
]

% ==========================================
% 1. MAIN PIPELINE NODES
% ==========================================

% Base containers for the stages
\node[stagebox] (box0) at (0, 0) {};
\node[stagebox] (box1) at (5.2, 0) {};
\node[stagebox] (box2) at (10.4, 0) {};
\node[stagebox] (box3) at (15.6, 0) {};

% --- STAGE 1: Data Collection (Coin / Database Shape) ---
\begin{scope}[shift={(box0.center)}]
    \begin{scope}[yshift=0.5cm, scale=0.9] % Scaled graphic down slightly
        \draw[thick, draw=blue!80!black, fill=blue!15] (0, 0.4) ellipse (0.5 and 0.2);
        \draw[thick, draw=blue!80!black, fill=blue!10] (-0.5, 0.4) -- (-0.5, -0.3) arc (180:360:0.5 and 0.2) -- (0.5, 0.4);
        \draw[thick, draw=blue!80!black] (-0.5, 0.15) arc (180:360:0.5 and 0.2);
        \draw[thick, draw=blue!80!black] (-0.5, -0.1) arc (180:360:0.5 and 0.2);
    \end{scope}
    % Text is spaced out appropriately to prevent merging
    \node[align=center, font=\small\bfseries] at (0, -0.4) {Data Collection \&\\Pre-processing};
    \node[align=center, font=\scriptsize, text=black!70] at (0, -1.0) {(Ingestion, Filtering,\\Aggregation)};
\end{scope}

% --- STAGE 2: Model Training (Gears / Cogs Shape) ---
\begin{scope}[shift={(box1.center)}]
    \begin{scope}[shift={(-0.25, 0.4)}, scale=0.3] % Scaled gears to fit better
        \foreach \i in {0,45,...,315} {
            \filldraw[thick, draw=orange!80!black, fill=orange!20] (\i:1.1) -- (\i-12:1.5) -- (\i+12:1.5) -- (\i:1.1) -- cycle;
        }
        \draw[thick, draw=orange!80!black, fill=orange!10, even odd rule] (0,0) circle (1.2) (0,0) circle (0.4);
    \end{scope}
    \begin{scope}[shift={(0.35, 0.75)}, scale=0.2] 
        \foreach \i in {22.5,67.5,...,337.5} {
            \filldraw[thick, draw=gray!80!black, fill=gray!20] (\i:1.1) -- (\i-12:1.5) -- (\i+12:1.5) -- (\i:1.1) -- cycle;
        }
        \draw[thick, draw=gray!80!black, fill=gray!10, even odd rule] (0,0) circle (1.2) (0,0) circle (0.4);
    \end{scope}
    \node[align=center, font=\small\bfseries] at (0, -0.4) {Model (re)-training\\\& Validation};
    \node[align=center, font=\scriptsize, text=black!70] at (0, -1.0) {(Management \&\\Optimization)};
\end{scope}

% --- STAGE 3: Deployment (New Base Station Antenna Shape) ---
\begin{scope}[shift={(box2.center)}]
    \begin{scope}[shift={(0, 0.35)}, scale=0.9] 
        % The Base Station Dart
        \node[station, thick, draw=green!60!black, fill=gray!20] (base) {};
        
        % The structural cross-beams
        \draw[thick, draw=green!60!black, line join=bevel] (base.100) -- (base.80) -- (base.110) -- (base.70) -- (base.north west) -- (base.north east);
        \draw[thick, draw=green!60!black, line join=bevel] (base.100) -- (base.70) (base.110) -- (base.north east);
        
        % The top antenna
        \draw[thick, draw=green!60!black, line cap=rect] ([yshift=-0.2pt]base.north) [antenna=1];
        
        % The expanding radiation waves
        \draw[thick, draw=green!60!black, radiation, decoration={angle=45}] ([xshift=.2768cm]base.north) -- +(45:0.5);
        \draw[thick, draw=green!60!black, radiation, decoration={angle=45}] ([xshift=-.2768cm]base.north) -- +(135:0.5);
    \end{scope}
    \node[align=center, font=\small\bfseries] at (0, -0.4) {Deployment\\\& Inference};
    \node[align=center, font=\scriptsize, text=black!70] at (0, -1.0) {(RAN \& Core Network)};
\end{scope}

% --- STAGE 4: Monitoring (Screen & Chart Shape) ---
\begin{scope}[shift={(box3.center)}]
    \begin{scope}[shift={(0, 0.55)}, scale=0.6] % Shrunk chart to give text room
        \draw[thick, draw=purple!80!black, fill=white, rounded corners=1mm] (-0.8, -0.6) rectangle (0.8, 0.6);
        \draw[thick, draw=purple!80!black, fill=gray!20] (-0.2, -0.6) -- (-0.3, -0.9) -- (0.3, -0.9) -- (0.2, -0.6) -- cycle;
        \draw[thick, draw=purple!80!black, fill=gray!30] (-0.5, -0.9) rectangle (0.5, -1.0);
        \draw[thick, draw=blue!60] (-0.6, -0.2) -- (-0.2, 0.2) -- (0.2, -0.1) -- (0.6, 0.4);
        \filldraw[blue!60] (-0.6, -0.2) circle (1.5pt) (-0.2, 0.2) circle (1.5pt) (0.2, -0.1) circle (1.5pt) (0.6, 0.4) circle (1.5pt);
    \end{scope}
    \node[align=center, font=\small\bfseries] at (0, -0.4) {Monitoring\\\& Update};
    \node[align=center, font=\scriptsize, text=black!70] at (0, -1.0) {(Lifecycle Maintenance)};
\end{scope}

% ==========================================
% 2. WORKFLOW CONNECTIONS
% ==========================================

% Forward flow arrows
\draw[->, thick, draw=blue!60, line width=1.8pt] (box0.east) -- (box1.west);
\draw[->, thick, draw=blue!60, line width=1.8pt] (box1.east) -- (box2.west);
\draw[->, thick, draw=blue!60, line width=1.8pt] (box2.east) -- (box3.west);

% Cross-layer Feedback Loop 
\draw[->, thick, draw=purple!70!black, dashed, line width=1.5pt, rounded corners=4mm] 
     (box3.north) -- +(0, 1.0) -| (box0.north)
     node[pos=0.25, above, font=\small\bfseries, text=purple!70!black] {Trigger Model Update / Retraining};

% ==========================================
% 3. ASSOCIATED CHALLENGES (Dashed Boxes)
% ==========================================

% Perfectly balanced y-shift to prevent overlapping with connecting arrows
\node[chalbox] (chal0) at ([yshift=-3.2cm]box0.center) {\textbf{Data Challenges}\\[1.5mm] Fragmented \& non-time aligned \\ Privacy \\ Volume overhead};
\node[chalbox] (chal1) at ([yshift=-3.2cm]box1.center) {\textbf{Training Challenges}\\[1.5mm] Computationally expensive \\ Power consumption};
\node[chalbox] (chal2) at ([yshift=-3.2cm]box2.center) {\textbf{Deployment Challenges}\\[1.5mm] Strict latency budget \\ Edge resource constraints \\ High-signaling};
\node[chalbox] (chal3) at ([yshift=-3.2cm]box3.center) {\textbf{Operational Challenges}\\[1.5mm] Accuracy degradation \\ (Concept / Data Drift)};

% Arrows pointing to challenges
\draw[->, thick, draw=orange!80, dashed, line width=1.2pt] (box0.south) -- (chal0.north);
\draw[->, thick, draw=orange!80, dashed, line width=1.2pt] (box1.south) -- (chal1.north);
\draw[->, thick, draw=orange!80, dashed, line width=1.2pt] (box2.south) -- (chal2.north);
\draw[->, thick, draw=orange!80, dashed, line width=1.2pt] (box3.south) -- (chal3.north);

% ==========================================
% 4. BACKGROUND GROUPING
% ==========================================
\begin{scope}[on background layer]
    % Surrounding boundary with tightened ysep
    \node[rectangle, draw=black!30, thick, fill=gray!5, rounded corners=4mm, 
          inner xsep=15pt, inner ysep=15pt, fit=(box0) (box3) (chal0) (chal3) (current bounding box.north)] (bg) {};
\end{scope}

\end{tikzpicture}
}
\vspace{-2mm}
\caption{\textcolor{black}{Lifecycle Management of ML models, outlining the key stages from data collection to updates, alongside the challenges encountered at each phase within the RAN and Core network.}}
\label{fig:lcm}
\end{figure*}








==> figures/orgenization.tex <==
\begin{figure*}[htbp]
    \centering
    
    % Define the sophisticated, minimal nude palette
    \definecolor{rootcol}{HTML}{9BA9B4} % Deep Warm Taupe / Mocha
    \definecolor{nudecol}{HTML}{D9CBBF} % Soft Nude / Sand
    \definecolor{outercol}{HTML}{F7F5F2} % Very light warm background

    \begin{tikzpicture}[
      >=Latex,
      % Header blocks (Deep Taupe)
      header/.style={
        fill=rootcol, text=white, font=\footnotesize\bfseries, align=center,
        rounded corners=2pt, minimum height=5mm, minimum width=8.2cm,
        inner sep=2pt, text width=8.0cm
      },
      % Base style for internal sub-boxes
      subbox/.style={
        fill=nudecol!35, draw=rootcol!40, thick, text=black!85,
        font=\scriptsize\bfseries, align=center, rounded corners=2pt,
        minimum height=6.5mm, inner sep=1.5mm
      },
      % Dynamic grid sizing for 2-column TikZ Layout (Column Width = 8.2cm)
      box1/.style={subbox, minimum width=8.2cm, text width=7.8cm},       % Full column span
      box2/.style={subbox, minimum width=4.0cm, text width=3.7cm},       % Half column span
      % Outer section wrapper with soft modern shadow
      outer/.style={
        fill=outercol, draw=rootcol!15, thick, rounded corners=3pt, inner sep=4.5pt,
        blur shadow={shadow blur steps=4, shadow xshift=0pt, shadow yshift=-1pt}
      }
    ]

    % Spacing configurations for compact layout
    \def\Hsep{2mm}     % Horizontal gap between boxes
    \def\Vsep{0.5mm}   % Vertical gap between rows
    \def\BlockSep{1mm} % Vertical gap between major sections

    % =========================================================
    % LEFT COLUMN (X = 0cm)
    % =========================================================
    
    % --- Section I: Introduction ---
    \node[header, anchor=north west] (S1H) at (0, 0) {Section I. Introduction};
    
    \node[box2, below=\Vsep of S1H.south west, anchor=north west] (S1A) {Motivation};
    \node[box2, right=\Hsep of S1A] (S1B) {Related Surveys};
    \node[box1, below=\Vsep of S1A.south west, anchor=north west] (S1C) {Contributions and Survey Structure};
    \begin{scope}[on background layer] \node[outer, fit=(S1H)(S1A)(S1B)(S1C)] (S1O) {}; \end{scope}

    % --- Section II: Methodology ---
    \node[header, below=\BlockSep of S1O.south west, xshift=0.2cm, yshift=-0.3cm, anchor=north west] (S2H) {Section II. Scope, Problem Formulation, \& Taxonomy};
    
    \node[box2, below=\Vsep of S2H.south west, anchor=north west] (S2A) {Survey Scope};
    \node[box2, right=\Hsep of S2A] (S2B) {KPI Families \& Definitions};
    \node[box2, below=\Vsep of S2A.south west, anchor=north west] (S2C) {Prediction, Estimation, Forecasting};
    \node[box2, right=\Hsep of S2C] (S2D) {Taxonomy};
    \begin{scope}[on background layer] \node[outer, fit=(S2H)(S2A)(S2D)] (S2O) {}; \end{scope}

    % --- Section III: Overview of methods ---
    \node[header, below=\BlockSep of S2O.south west, xshift=0.2cm, yshift=-0.25cm, anchor=north west] (S3H) {Section III. Overview of Data-driven Prediction Methods};
    
    \node[box2, below=\Vsep of S3H.south west, anchor=north west] (S3A) {Unsupervised Learning};
    \node[box2, right=\Hsep of S3A] (S3B) {Supervised Learning};
    \node[box2, below=\Vsep of S3A.south west, anchor=north west] (S3C) {Ensemble Learning};
    \node[box2, right=\Hsep of S3C] (S3D) {Deep Learning};
    \node[box2, below=\Vsep of S3C.south west, anchor=north west] (S3E) {Distributed \& Structure-Aware};
    \node[box2, right=\Hsep of S3E] (S3F) {Prediction Uncertainty};
    %\node[box1, below=\Vsep of S3E.south west, anchor=north west] (S3G) {Prevalence and Evolution of Methods};
    \begin{scope}[on background layer] \node[outer, fit=(S3H)(S3A)(S3B)(S3F)] (S3O) {}; \end{scope}

    % --- Section IV: Comparative analysis ---
    \node[header, below=\BlockSep of S3O.south west, xshift=0.2cm, yshift=-0.2cm, anchor=north west] (S4H) {Section IV. Comparative Analysis of Approaches};
    
    \node[box2, below=\Vsep of S4H.south west, anchor=north west] (S4A) {Capacity};
    \node[box2, right=\Hsep of S4A] (S4B) {Latency};
    \node[box2, below=\Vsep of S4A.south west, anchor=north west] (S4C) {Coverage};
    \node[box2, right=\Hsep of S4C] (S4D) {Reliability};
    \begin{scope}[on background layer] \node[outer, fit=(S4H)(S4A)(S4D)] (S4O) {}; \end{scope}

    % =========================================================
    % RIGHT COLUMN (X = 8.6cm)
    % =========================================================

    % --- Section V: System Aspects ---
    \node[header, anchor=north west] (S5H) at (8.6, 0) {Section V. System Aspects of KPI Predictions};
    
    \node[box2, below=\Vsep of S5H.south west, anchor=north west] (S5A) {Data Collection \& Preprocessing};
    \node[box2, right=\Hsep of S5A] (S5B) {Model Training \& Deployment};
    \node[box2, below=\Vsep of S5A.south west, anchor=north west] (S5C) {Monitoring and Model Update};
    \node[box2, right=\Hsep of S5C] (S5D) {Practical Guidelines};
    \node[box1, below=\Vsep of S5C.south west, anchor=north west] (S5E) {Challenges};
    \begin{scope}[on background layer] \node[outer, fit=(S5H)(S5A)(S5B)(S5E)] (S5O) {}; \end{scope}

    % --- Section VI: Limitations & Challenges ---
    \node[header, below=\BlockSep of S5O.south west, xshift=0.2cm, yshift=-0.05cm, anchor=north west] (S6He) {Section VI. Limitations, Challenges, and Future Works};
    
    \node[box2, below=\Vsep of S6He.south west, anchor=north west] (S6A) {Maturity across KPIs};
    \node[box2, right=\Hsep of S6A] (S6B) {Reproducibility \& Comparability};
    \node[box2, below=\Vsep of S6A.south west, anchor=north west] (S6C) {Evaluation Metrics};
    \node[box2, right=\Hsep of S6C] (S6D) {Generalizability \& Robustness};
    
    % Grouped logically to allow the long "Trade-offs" box its own full width
    \node[box2, below=\Vsep of S6C.south west, anchor=north west] (S6E) {Offline Prediction};
    \node[box2, right=\Hsep of S6E] (S6G) {Data Lifecycle};  
    \node[box1, below=\Vsep of S6E.south west, anchor=north west] (S6F) {Trade-offs among Inference Latency and Accuracy in Real-time RAN};
    
    \node[box2, below=\Vsep of S6F.south west, anchor=north west] (S6H_node) {Explainability};
    \node[box2, right=\Hsep of S6H_node] (S6I) {Sustainability};
    \node[box2, below=\Vsep of S6H_node.south west, anchor=north west] (S6J) {Privacy \& Security};
    \node[box2, right=\Hsep of S6J] (S6K) {Future Works};
    \begin{scope}[on background layer] \node[outer, fit=(S6He)(S6A)(S6B)(S6K)] (S6O) {}; \end{scope}

    % --- Section VII: Conclusions ---
    \node[header, below=\BlockSep of S6O.south west, xshift=0.2cm, yshift=-0.03cm, anchor=north west] (S7H) {Section VII. Conclusions};
    \begin{scope}[on background layer] \node[outer, fit=(S7H)] (S7O) {}; \end{scope}

    % --- Section VIII: Appendix ---
    \node[header, below=\BlockSep of S7O.south west, xshift=0.2cm, anchor=north west] (S8H) {Appendix};
    
    \node[box1, below=\Vsep of S8H.south west, anchor=north west] (S8A) {Literature Collection \& Coding};
    \begin{scope}[on background layer] \node[outer, fit=(S8H)(S8A)] (S8O) {}; \end{scope}

    \end{tikzpicture}

    \caption{Summary of the structure of this survey.}
    \label{fig:orgenization}
\end{figure*}











==> figures/perspective_figure.tex <==
\begin{figure*}[htbp]
\centering
\begin{tikzpicture}[
    >=Stealth,
    font=\small,
    % Tightened node distance to compress vertical and horizontal layout
    node distance=0.4cm and 0.4cm,
    % Flattened the diamonds (aspect=2.2) to save significant vertical space
    decision/.style={diamond, aspect=2.2, draw=gray!70, fill=blue!5, thick, text width=2.6cm, align=center, inner sep=0pt, drop shadow={opacity=0.15}},
    % Reduced minimum heights and inner padding
    block/.style={rectangle, draw=gray!70, fill=Green!5, thick, text width=2.5cm, align=center, rounded corners=3pt, minimum height=0.8cm, inner sep=3pt, drop shadow={opacity=0.15}},
    action/.style={rectangle, draw=orange!80, fill=orange!5, thick, dashed, text width=2.8cm, align=center, rounded corners=3pt, minimum height=0.8cm, inner sep=3pt, drop shadow={opacity=0.15}},
    startblock/.style={rectangle, draw=black!80, fill=white, thick, text width=5cm, align=center, rounded corners=5pt, minimum height=0.9cm, drop shadow={opacity=0.15}},
    edge label/.style={fill=gray!10, inner sep=1.5pt, font=\scriptsize\bfseries, text=black!70},
    flowarrow/.style={->, thick, draw=Gray!90, rounded corners=2pt},
    mlarrow/.style={->, thick, draw=orange!80, dashed, rounded corners=2pt}
]

% 1. Start Node
\node [startblock] (start) {\textbf{Define KPI \& Control Loop Task}};

% Distance heavily reduced
\node [decision, below=0.35cm of start] (timescale) {{Timescale \& Deployment?}};

% 2. First Branch (Timescale)
\node [decision, left=0.4cm of timescale] (fast) {{Sub-second} \\[1pt] \scriptsize (Near-RT / UE)};
\node [decision, right=0.4cm of timescale] (slow) {{> 1 Second} \\[1pt] \scriptsize (Non-RT / Cloud)};

\node [decision, below=0.35cm of fast] (sla_fast) {{Strict SLA / URLLC?}};
\node [decision, below=0.35cm of slow] (data_type) {{Primary Data Structure?}};

% 3. Fast / Near-RT branch (Leaf nodes)
% Shrunk the X-shift slightly and moved them vertically closer
\node [action, below=0.5cm of sla_fast, xshift=-1.6cm] (fast_point) {\textbf{Deterministic} \\[1pt] \textit{\scriptsize LightGBM, GRU, RF}};
\node [action, below=0.5cm of sla_fast, xshift=1.6cm] (fast_prob) {\textbf{Probabilistic} \\[1pt] \textit{\scriptsize Conformal Pred., BDL}};

% 4. Slow / NWDAF branch (Intermediate Data nodes)
\node [block, below=0.5cm of data_type] (spatial) {\textbf{Gridded Spatial} \\[1pt] \scriptsize (Coverage Maps)};
\node [block, left=0.45cm of spatial] (temporal) {\textbf{Sequential} \\[1pt] \scriptsize (Load, Traffic)};
\node [block, right=0.45cm of spatial] (topology) {\textbf{Topology-aware} \\[1pt] \scriptsize (IP Paths, Cells)};

% 5. ML actions for Slow branch (Leaf nodes)
\node [action, below=0.35cm of temporal] (transformer) {\textbf{Deep Sequence} \\[1pt] \textit{\scriptsize Transformers, LSTMs}};
\node [action, below=0.35cm of spatial] (cnn) {\textbf{Deep Spatial} \\[1pt] \textit{\scriptsize CNNs, U-Net}};
\node [action, below=0.35cm of topology] (gnn) {\textbf{Graph Models} \\[1pt] \textit{\scriptsize GNNs, Graph-Trans.}};

% --- EDGES AND ROUTING ---
\draw [flowarrow] (start) -- (timescale);

\draw [flowarrow] (timescale) -- node[edge label, above] {$< 1$s} (fast);
\draw [flowarrow] (timescale) -- node[edge label, above] {$\geq 1$s} (slow);

\draw [flowarrow] (fast) -- (sla_fast);
\draw [flowarrow] (slow) -- (data_type);

% Orthogonal drop reduced from -0.4 to -0.2 to save space
\draw [mlarrow] (sla_fast.south) -- ++(0,-0.2) -| node[edge label, pos=0.25, above] {No} (fast_point.north);
\draw [mlarrow] (sla_fast.south) -- ++(0,-0.2) -| node[edge label, pos=0.25, above] {Yes} (fast_prob.north);

% Orthogonal drop reduced from -0.5 to -0.25
\draw [flowarrow] (data_type.south) -- ++(0,-0.25) -| (temporal.north);
\draw [flowarrow] (data_type.south) -- ++(0,-0.25) -| (topology.north);
\draw [flowarrow] (data_type.south) -- (spatial.north);

\draw [mlarrow] (temporal) -- (transformer);
\draw [mlarrow] (spatial) -- (cnn);
\draw [mlarrow] (topology) -- (gnn);

% --- BACKGROUND SHADOW BOX ---
\begin{scope}[on background layer]
    \node[
        fill=gray!10, 
        draw=gray!30, 
        thick, 
        rounded corners=8pt, 
        drop shadow={opacity=0.15, shadow xshift=3pt, shadow yshift=-3pt}, 
        fit=(current bounding box), 
        inner sep=8pt % Tightened padding
    ] {};
\end{scope}

\end{tikzpicture}
\caption{Decision flowchart for selecting the KPI prediction model based on control timescale, deployment architecture, data structure, and SLA needs. The deployment nodes and method choices are illustrated from an O-RAN perspective, though similar hierarchical data analytics functions and features are also present in standard 3GPP architectures.}
\label{fig:model_selection_flowchart}
\end{figure*}











==> figures/pichart_figure.tex <==
\begin{figure}[ht]
\centering

% Define the natural, earthy, and muted colors to match previous figures
\definecolor{covcol}{HTML}{7A9D96} % Mist
\definecolor{capcol}{HTML}{D98A6C} % Muted Salmon
\definecolor{latcol}{HTML}{B8A3B9} % Lavender Gray
\definecolor{relcol}{HTML}{9BA9B4} % Light Blue Grey

\begin{tikzpicture}[font=\small, text=black!85]
    
    % Draw the main pie chart
    \pie[
        text=legend,
        radius=2.3, % Slightly larger for a premium feel
        color={covcol, capcol, latcol, relcol},
        % Thick white borders give a clean, separated "exploded" look without geometry distortion
        pie/.style={draw=white, line width=2.5pt}, 
        sum=auto,
        after number = {~ref.}
    ]
    {38/Coverage, 42/Capacity, 42/Latency, 29/Reliability}

    % Overlay a white circle in the center to create a modern Donut Chart
    \fill[white] (0,0) circle (0.8cm);
    
    % Add a subtle, soft inner border to the donut hole
    \draw[black!15, line width=1pt] (0,0) circle (0.90cm);

    % Add descriptive text perfectly centered inside the donut hole
    \node[align=center, text=black!70, font=\footnotesize\bfseries] at (0,0) {Total\\Publications\\(151)};

\end{tikzpicture}

\caption{Distribution of references per KPI.}
\label{fig:pie}
\end{figure}






==> figures/predictionoutput_figure.tex <==
\begin{figure}[htbp]
    \centering
    \vspace{-0.5em} % Reduces white space above the figure
    
    % Defined the natural, earthy, and muted color palette 
    \definecolor{covcol}{HTML}{7A9D96} % Mist
    \definecolor{capcol}{HTML}{D98A6C} % Muted Salmon
    \definecolor{latcol}{HTML}{B8A3B9} % Lavender Gray
    \definecolor{relcol}{HTML}{9BA9B4} % Light Blue Grey
    \definecolor{centercol}{HTML}{4A4A4A} % Charcoal Grey

    \begin{tikzpicture}[
        >=Stealth, 
        font=\footnotesize, % Scaled down from \small for a tighter fit
        % Core line style for organic routing
        arrow/.style={->, line width=1.4pt, rounded corners=4pt}, 
        % Central node styling
        center/.style={circle, draw=centercol!90!black, line width=1pt, 
                       fill=centercol!10, text=centercol!90!black,
                       drop shadow={opacity=0.15, shadow xshift=1.5pt, shadow yshift=-1.5pt},
                       minimum size=0.4cm, align=center, inner sep=4pt, font=\footnotesize\bfseries},
        % Card styling for the KPIs (narrowed for 1-column fit)
        kpicard/.style={rectangle, rounded corners=6pt, draw, line width=1pt,
                        drop shadow={opacity=0.15, shadow xshift=1.5pt, shadow yshift=-1.5pt},
                        text width=3.5cm, align=center, inner sep=5pt}
    ]

    %------------------------------------------------
    % 1. Central Node
    %------------------------------------------------
    \node[center] (center) at (0,0) {Eval.\\[1pt]Metric};

    %------------------------------------------------
    % 2. KPI Cards (Compact X-Layout)
    %------------------------------------------------
    
    % Coverage Card (Top Right)
    \node[kpicard, draw=covcol!90!black, fill=covcol!15] (cov) at (2.2, 1.8) {
        \textbf{\textcolor{covcol!80!black}{Coverage}} \\[0.5mm]
        \textcolor{covcol!80!black}{\rule{2.4cm}{0.8pt}} \\[1mm]
        MSE $\cdot$ RMSE $\cdot$ MAE \\
        $R^2$ $\cdot$ NRMSE $\cdot$ NMSE \\
        MAPE $\cdot$ SMAPE $\cdot$ STD \\
        Corr.
    };

    % Capacity Card (Bottom Right)
    \node[kpicard, draw=capcol!90!black, fill=capcol!15] (cap) at (2.2, -1.8) {
        \textbf{\textcolor{capcol!80!black}{Capacity}} \\[0.5mm]
        \textcolor{capcol!80!black}{\rule{2.4cm}{0.8pt}} \\[1mm]
        MSE $\cdot$ RMSE $\cdot$ MAE \\
        MAPE $\cdot$ NRMSE $\cdot$ ARE \\
        Rel.\ err.\ \% $\cdot$ $R^2$
    };

    % Reliability Card (Top Left)
    \node[kpicard, draw=relcol!90!black, fill=relcol!15] (rel) at (-2.2, 1.8) {
        \textbf{\textcolor{relcol!80!black}{Reliability}} \\[0.5mm]
        \textcolor{relcol!80!black}{\rule{2.4cm}{0.8pt}} \\[1mm]
        BER $\cdot$ BLER $\cdot$ PLR \\
        Loss\ \% $\cdot$ Outage $P$ \\
        Reliab.\ $R$ $\cdot$ F1 \\
        Accuracy $\cdot$ ROC-AUC
    };

    % Latency Card (Bottom Left)
    \node[kpicard, draw=latcol!90!black, fill=latcol!15] (lat) at (-2.2, -1.8) {
        \textbf{\textcolor{latcol!80!black}{Latency}} \\[0.5mm]
        \textcolor{latcol!80!black}{\rule{2.4cm}{0.8pt}} \\[1mm]
        MSE $\cdot$ RMSE $\cdot$ MAE \\
        NMSE $\cdot$ NMAE $\cdot$ MAPE \\
        NRMSE $\cdot$ p95 $\cdot$ p99 \\
        CDF err.\ $\cdot$ NLL
    };

    %------------------------------------------------
    % 3. Elegant Bezier S-Curve Routing
    %------------------------------------------------
    
    % Right side curves
    \draw[arrow, draw=covcol!90!black] (center.35) to[out=45, in=270] (cov.south);
    \draw[arrow, draw=capcol!90!black] (center.325) to[out=315, in=90] (cap.north);
    
    % Left side curves
    \draw[arrow, draw=relcol!90!black] (center.145) to[out=135, in=270] (rel.south);
    \draw[arrow, draw=latcol!90!black] (center.215) to[out=225, in=90] (lat.north);

    %------------------------------------------------
    % 4. Background Shadow Box 
    %------------------------------------------------
    \begin{scope}[on background layer]
        \node[
            fill=gray!8, 
            draw=gray!30, 
            thick, 
            rounded corners=10pt, 
            drop shadow={opacity=0.1, shadow xshift=2pt, shadow yshift=-2pt}, 
            fit=(current bounding box), 
            inner sep=6pt % Reduced margin around the elements
        ] {};
    \end{scope}

    \end{tikzpicture}
    
    %\vspace{-0.5em} % Pulls the caption slightly closer to the image
    \caption{Evaluation metrics broken down by KPI category.}
    \label{fig:predoutput}
    \vspace{-1.5em} % Reduces the white space below the entire figure block
\end{figure}






==> figures/system_model.tex <==

    \begin{figure*}[htbp]
\centering

% Scales to exactly the width of the page, ensuring minimal vertical height
\resizebox{\textwidth}{!}{

\begin{tikzpicture}[
  font=\small,
  >=Stealth, 
  kpi/.style={
    rounded corners=4pt, thick, align=left,
    inner sep=6pt, text width=48mm, 
    drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, opacity=0.15}
  },
  leading/.style={kpi, top color=blue!5, bottom color=blue!15, draw=blue!20!black},
  lagging/.style={kpi, top color=orange!5, bottom color=orange!15, draw=orange!70!black},
  driver/.style={
    rounded corners=3pt, thin, top color=gray!2, bottom color=gray!12, draw=gray!50, align=left,
    inner sep=5pt, text width=50mm, 
    drop shadow={shadow xshift=1.5pt, shadow yshift=-1.5pt, opacity=0.15}
  },
  strong/.style={->, very thick, draw=black!80},
  impact/.style={->, thick, dashed, draw=gray!70!black}, 
  groupbox/.style={rounded corners=6pt, thick, dashed},
  labelbox/.style={fill opacity=0.9, text opacity=1, font=\scriptsize, rounded corners=2pt, inner sep=2pt}
]

% =========================================================
%  Extracted Gray Boxes (Effective Inputs) - Moved down to y=3
% =========================================================

\node[driver] (env) at (-5.0, 3) {%
  \textbf{Propagation \& interference}\\[1pt]
  \scriptsize mobility, geometry, fading, interferers};

\node[driver] (load) at (1.5, 3) {%
  \textbf{Traffic load \& demand}\\[1pt]
  \scriptsize arrivals, hot-spots, backhaul/core load};

\node[driver] (ctrl) at (8.0, 3) {%
  \textbf{Control \& configuration}\\[1pt]
  \scriptsize scheduler, MCS/HARQ, routing, queueing};

% =========================================================
%  Main KPI nodes - Vertically compressed
% =========================================================

% Left column: Upstream Link Quality
\node[leading] (cov) at (-6.5, 0.0) {%
  \textbf{Coverage / Link quality}\\[1pt]
  \scriptsize PL, RSSI, RSRP, RSRQ, SNR/SINR, CQI};

% Middle column: Reliability as the central bridge
\node[leading] (rel) at (1.5, 0) {%
  \textbf{Reliability}\\[1pt]
  \scriptsize BER, BLER, PER, PLR};

% Right column: Outcomes / Lagging KPIs (Moved closer to center at ±1.1)
\node[lagging] (lat) at (9.5, 1.1) {%
  \textbf{Latency}\\[1pt]
  \scriptsize E2E delay, RTT, jitter\\[1pt]
  \scriptsize RAN delay: queueing, scheduling, HARQ};

\node[lagging] (cap) at (9.5, -1.1) {%
  \textbf{Capacity}\\[1pt]
  \scriptsize UE \& cell throughput, slice rate\\[1pt]
  \scriptsize (goodput / spectral efficiency)};

% =========================================================
%  Main coupling structure (KPI to KPI - Solid)
% =========================================================

% Coverage -> Reliability
\draw[strong] (cov.east) --
  node[midway, above, sloped, labelbox, text=black!80] {decoding quality} (rel.west);

% Reliability -> Latency & Capacity
\draw[strong] (rel.east) to[out=30, in=180]
  node[midway, above, sloped, labelbox, text=black!80] {reTx \& queueing} (lat.west);

\draw[strong] (rel.east) to[out=-30, in=180]
  node[midway, below, sloped, labelbox, text=black!80] {goodput reduction} (cap.west);

% Coverage -> Latency (KPI to KPI, solid)
% Arced gently to bridge exactly between the load node and the reliability node
\draw[strong] (cov.north east) to[out=10, in=175] (lat.north west);

% =========================================================
%  Requested Explicit Connections (Parameters to KPIs - Dashed)
% =========================================================

% 1. propagation & interference -> coverage/link quality
\draw[impact] (env.south) to[out=-90, in=90] (cov.north);

% 2. propagation & interference -> reliability
\draw[impact] (env.south east) to[out=-45, in=135] (rel.north west);

% 3. Traffic load & demand -> reliability
\draw[impact] (load.south) -- (rel.north);

% 4. Traffic load & demand -> capacity
\draw[impact] (load.south east) to[out=-45, in=135] (cap.north west);

% 5. Control & Configuration -> reliability
\draw[impact] (ctrl.south west) to[out=-135, in=45] (rel.north east);

% =========================================================
%  Group boxes and labels (Drawn behind the nodes)
% =========================================================

\begin{scope}[on background layer]
  % Extracted Inputs box
  \node[groupbox, draw=gray!40, fill=gray!5, fit=(env) (load) (ctrl)] (gInputs) {};

  % Upstream box containing leading indicators + reliability bridge + lagging KPIs
  \node[groupbox, draw=blue!30, fill=blue!3, fit=(cov) (rel) (lat) (cap)] (gLead) {};
\end{scope}

\node[font=\small\bfseries, fill=gray!5, text=gray!80!black, inner sep=2pt,
      anchor=south west] at ($(gInputs.north west)+(0.2,0)$)
  {Effective parameters};

\node[font=\small\bfseries, fill=blue!3, text=gray!80!black, inner sep=2pt,
      anchor=south west] at ($(gLead.north west)+(0.2,0)$)
  {KPIs};

\end{tikzpicture}
}
\caption{\textcolor{black}{Interconnected architecture of network KPIs.}}
\label{fig:system_model}
\end{figure*}















==> figures/taxonomy_tikz.tex <==
\begin{figure*}[htbp]
    \centering

    % Define a sophisticated, minimal nude palette
    \definecolor{rootcol}{HTML}{9BA9B4} % Deep Warm Taupe / Mocha
    \definecolor{nudecol}{HTML}{D9CBBF} % Soft Nude / Sand

    \begin{tikzpicture}[
      >=Latex,
      % Set the default style for the tree structure and edges
      edge from parent fork down,
      level 1/.style={sibling distance=4.2cm, level distance=1.3cm}, % Reduced from 2.0cm
      level 2/.style={sibling distance=4.2cm, level distance=0.8cm}, % Reduced from 1.5cm
      edge from parent/.style={draw=rootcol!80, thick, rounded corners=3pt}, 
      every node/.style={
          rectangle, rounded corners=2.5mm,
          blur shadow={shadow blur steps=4, shadow xshift=0pt, shadow yshift=-1.5pt},
          align=left, font=\footnotesize
      },
      % Root Node Style (Deep Taupe)
      root/.style={
          fill=rootcol!80, text=white, font=\small\bfseries, align=center, 
          minimum height=0.7cm, text width=9.5cm, draw=rootcol!80!black, line width=1.2pt % Reduced height
      },
      % Branch Style (Solid Nude)
      branch/.style={
          fill=nudecol!90, draw=rootcol!70, text=black!90, font=\small\bfseries, 
          align=center, minimum height=0.6cm, text width=3.6cm, line width=1pt % Reduced height
      },
      % Leaf Style (Soft nude background, anchored at the north to prevent overlap)
      leaf/.style={
          fill=nudecol!20, draw=rootcol!40, text=black!85, font=\footnotesize, 
          text width=3.2cm, inner sep=5pt, line width=0.8pt, % Reduced inner sep from 8pt to 5pt
          anchor=north % <--- This aligns the tops of all leaves and prevents edge overlap!
      }
    ]

    % Root node
    \node[root] {Data-driven KPI Prediction in Mobile Networks}
      % First branch - KPI type
      child {
        node[branch] {KPI Type}
        child {node[leaf] {
            \textbullet~Capacity\\[2pt]
            \textbullet~Latency\\[2pt]
            \textbullet~Coverage\\[2pt]
            \textbullet~Reliability
        }}
      }
      % Second branch - Data source
      child {
        node[branch] {Data Source}
        child {node[leaf] {
            \textbullet~Measurements\\[2pt]
            \textbullet~Simulated\\[2pt]
            \textbullet~Synthetic\\[2pt]
            \textbullet~Hybrid
        }}
      }
      % Third branch - Prediction Attributes
      child {
        node[branch] {Prediction Attributes}
        child {node[leaf] {
            \textbullet~Protocol stack\\[2pt]
            \textbullet~Horizon\\[2pt]
            \textbullet~Output / metric
        }}
      }
      % Fourth branch - Model Families
      child {
        node[branch] {Model Families}
        child {node[leaf] {
            \textbullet~Unsupervised ML\\[2pt]
            \textbullet~Classic Supervised\\[2pt]
            \textbullet~Ensemble models\\[2pt]
            \textbullet~Deep Spatial (CNN)\\[2pt]
            \textbullet~Deep Sequence\\[2pt]
            \textbullet~Other
        }}
      };

    \end{tikzpicture}
    \caption{Multi-dimensional taxonomy of data-driven KPI prediction approaches in mobile networks.}
    \label{fig:taxonomy}
\end{figure*}













==> figures/timeline_combined.tex <==
\begin{figure}[htbp]
    \centering

    % Define the natural, earthy, and muted colors for the first plot
    \definecolor{covcol}{HTML}{7A9D96} % Mist
    \definecolor{capcol}{HTML}{D98A6C} % Muted Salmon
    \definecolor{latcol}{HTML}{B8A3B9} % Lavender Gray
    \definecolor{relcol}{HTML}{9BA9B4} % Light Blue Grey

    % ==========================================
    % Subfloat (a): Publications per KPI
    % ==========================================
    \subfloat[]{
        \begin{tikzpicture}[font=\small]
        \begin{axis}[
            width=0.98\linewidth,  
            height=5.0cm, 
            ybar stacked,
            bar width=14pt, 
            ymin=0,
            ylabel={Number of publications},
            xlabel={Year of publication},
            ylabel style={text=black!90, font=\small\bfseries}, 
            xlabel style={text=black!90, font=\small\bfseries}, 
            axis line style={black!80, thick}, 
            grid=major,
            major grid style={dashed, black!15}, 
            symbolic x coords={{<2018},2018,2019,2020,2021,2022,2023,2024,2025},
            xtick=data,
            x tick label style={rotate=45, anchor=east, font=\small, text=black!85}, 
            y tick label style={font=\small, text=black!85},
            enlarge x limits=0.08,
            % Legend INSIDE the plot (Top-Left)
            legend style={
                at={(0.02,0.96)}, 
                anchor=north west, 
                legend columns=2, 
                font=\footnotesize, 
                text=black!90, 
                draw=black!60, 
                fill=white, 
                fill opacity=0.9, 
                text opacity=1
            }
        ]

        % Coverage
        \addplot+[fill=covcol, draw=black!60, line width=0.6pt] coordinates {
          (<2018,2) (2018,1) (2019,7) (2020,6) (2021,5) (2022,7) (2023,2) (2024,8) (2025,2)
        };
        
        % Capacity
        \addplot+[fill=capcol, draw=black!60, line width=0.6pt] coordinates {
          (<2018,4) (2018,3) (2019,0) (2020,5) (2021,4) (2022,6) (2023,7) (2024,11) (2025,3)
        };
        
        % Latency
        \addplot+[fill=latcol, draw=black!60, line width=0.6pt] coordinates {
          (<2018,6) (2018,1) (2019,1) (2020,4) (2021,3) (2022,3) (2023,6) (2024,13) (2025,5)
        };
        
        % Reliability
        \addplot+[fill=relcol, draw=black!60, line width=0.6pt] coordinates {
          (<2018,1) (2018,0) (2019,2) (2020,5) (2021,2) (2022,4) (2023,4) (2024,7) (2025,6)
        };

        \legend{Coverage, Capacity, Latency, Reliability}

        \end{axis}
        \end{tikzpicture}
        \label{fig:timeline_kpi}
    }\\ % End of first subfloat

    %\vspace{1em} % Spacing between the subfloats % Forces the second subfloat to appear on a new line

    % ==========================================
    % Subfloat (b): Publications per Model
    % ==========================================
    \subfloat[]{
        \begin{tikzpicture}[font=\small]
        \begin{axis}[
            width=0.98\linewidth,
            height=5.0cm, 
            ybar stacked,
            bar width=14pt,
            ymin=0,
            ylabel={Number of publications},
            xlabel={Year of publication},
            ylabel style={text=black!90, font=\small\bfseries}, 
            xlabel style={text=black!90, font=\small\bfseries}, 
            axis line style={black!80, thick}, 
            grid=major,
            major grid style={dashed, black!15}, 
            symbolic x coords={{<2018},2018,2019,2020,2021,2022,2023,2024,2025},
            xtick=data,
            x tick label style={rotate=45, anchor=east, font=\small, text=black!85}, 
            y tick label style={font=\small, text=black!85},
            enlarge x limits=0.08,
            % Legend INSIDE the plot (Top-Left)
            legend style={
                at={(0.02,0.96)}, 
                anchor=north west, 
                legend columns=2, 
                font=\footnotesize, 
                text=black!90, 
                draw=black!60, 
                fill=white, 
                fill opacity=0.9, 
                text opacity=1
            }
        ]
        
        % Unsupervised learning
        \addplot+[fill=model1col, draw=black!50, line width=0.6pt] coordinates {
          (<2018,0) (2018,0) (2019,0) (2020,1) (2021,1) (2022,0) (2023,0) (2024,0) (2025,0)
        };
        \addlegendentry{Unsupervised}
        
        % Classical supervised
        \addplot+[fill=model2col, draw=black!50, line width=0.6pt] coordinates {
          (<2018,10) (2018,4) (2019,4) (2020,10) (2021,4) (2022,5) (2023,8) (2024,15) (2025,6)
        };
        \addlegendentry{Classical supervised}
        
        % Ensemble
        \addplot+[fill=model3col, draw=black!50, line width=0.6pt] coordinates {
          (<2018,1) (2018,1) (2019,1) (2020,0) (2021,3) (2022,2) (2023,1) (2024,5) (2025,1)
        };
        \addlegendentry{Ensemble}
        
        % Deep Spatial (CNN)
        \addplot+[fill=model4col, draw=black!50, line width=0.6pt] coordinates {
          (<2018,0) (2018,0) (2019,1) (2020,2) (2021,1) (2022,4) (2023,2) (2024,9) (2025,0)
        };
        \addlegendentry{Deep Spatial (CNN)}
        
        % Deep Sequence
        \addplot+[fill=model5col, draw=black!50, line width=0.6pt] coordinates {
          (<2018,1) (2018,0) (2019,1) (2020,9) (2021,2) (2022,8) (2023,3) (2024,11) (2025,6)
        };
        \addlegendentry{Deep Sequence}
        
        % Federated learning / Other
        \addplot+[fill=model6col, draw=black!50, line width=0.6pt] coordinates {
          (<2018,0) (2018,0) (2019,0) (2020,0) (2021,1) (2022,1) (2023,3) (2024,3) (2025,2)
        };
        \addlegendentry{Other}
        
        \end{axis}
        \end{tikzpicture}
        \label{fig:timeline_model}
    } % End of second subfloat

    \caption{Chronological analysis of publications broken down by (a) KPI category and (b) ML/AI model type. "Other" in (b) refers to both Federated learning and GNN.}
    \label{fig:timeline_combined}
\end{figure}

